Minimal Solvers for Full DoF Motion Estimation from Asynchronous Tracks

We address the problem of estimating both translational and angular velocity of a camera from asynchronous point tracks, a formulation relevant to rolling shutter and event cameras. Since the original problem is non-polynomial, we propose a polynomial approximation, classify the resulting minimal problems, and determine their algebraic degrees. Furthermore, we develop minimal solvers for several problems with low degrees and evaluate them on synthetic and real datasets. The code will be made publicly available.

==> plot/appx_test.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.22\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=25,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=3
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 0.0022219 \\
1.0 1.85416 \\
2.0 2.18186 \\
3.0 3.38412 \\
4.0 4.52827 \\
5.0 5.30342 \\
6.0 5.37784 \\
7.0 7.09994 \\
8.0 7.5512 \\
9.0 6.95374 \\
10.0 8.04667 \\
11.0 9.18663 \\
12.0 9.48936 \\
13.0 8.74055 \\
14.0 9.89586 \\
15.0 10.7786 \\
16.0 11.4276 \\
17.0 11.5423 \\
18.0 11.9007 \\
19.0 12.4542 \\
20.0 13.8287 \\
21.0 13.9512 \\
22.0 14.9124 \\
23.0 15.095 \\
24.0 15.5522 \\
25.0 16.1404 \\
26.0 16.7747 \\
27.0 15.626 \\
28.0 17.5237 \\
29.0 18.137 \\
30.0 17.4101 \\
31.0 19.9508 \\
32.0 18.8117 \\
33.0 19.3262 \\
34.0 20.1772 \\
35.0 20.1603 \\
36.0 20.6474 \\
37.0 21.3843 \\
38.0 20.9099 \\
39.0 21.5072 \\
40.0 22.7475 \\
41.0 22.9492 \\
42.0 25.7099 \\
43.0 24.0498 \\
44.0 24.9044 \\
45.0 23.8587 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=green!50!black,line width=1.5pt, mark options={solid, violet!50!magenta}, mark=triangle*, mark repeat=11, mark phase=7, mark size=0.5pt]
  table[row sep=crcr]{%
0.0 0.0280612 \\
1.0 0.104975 \\
2.0 0.207327 \\
3.0 0.495947 \\
4.0 0.75764 \\
5.0 1.01602 \\
6.0 1.23102 \\
7.0 1.34757 \\
8.0 1.4802 \\
9.0 2.05025 \\
10.0 2.25241 \\
11.0 2.81004 \\
12.0 3.16344 \\
13.0 3.41425 \\
14.0 4.14701 \\
15.0 4.47361 \\
16.0 4.63083 \\
17.0 5.01558 \\
18.0 5.6154 \\
19.0 6.07063 \\
20.0 6.59551 \\
21.0 7.41492 \\
22.0 7.15212 \\
23.0 8.7022 \\
24.0 9.65405 \\
25.0 10.3296 \\
26.0 10.9646 \\
27.0 10.7271 \\
28.0 12.182 \\
29.0 12.7844 \\
30.0 12.2206 \\
31.0 13.6324 \\
32.0 15.0268 \\
33.0 14.8119 \\
34.0 14.8104 \\
35.0 15.8763 \\
36.0 17.4633 \\
37.0 17.3473 \\
38.0 17.3846 \\
39.0 16.0223 \\
40.0 18.0424 \\
41.0 18.919 \\
42.0 19.5277 \\
43.0 21.2528 \\
44.0 19.9868 \\
45.0 21.5306 \\
};
\addlegendentry{K1,A2,HC}


\addplot [color=green!90!black,line width=1.5pt, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark phase=7, mark size=0.5pt]
  table[row sep=crcr]{%
0.0 0.0 \\
1.0 0.0313134 \\
2.0 0.0903205 \\
3.0 0.180239 \\
4.0 0.283267 \\
5.0 0.479226 \\
6.0 0.623053 \\
7.0 0.840799 \\
8.0 1.05068 \\
9.0 1.28829 \\
10.0 1.62038 \\
11.0 1.89494 \\
12.0 2.07193 \\
13.0 2.52862 \\
14.0 2.7634 \\
15.0 3.17182 \\
16.0 3.71668 \\
17.0 4.04828 \\
18.0 4.34741 \\
19.0 4.75905 \\
20.0 5.28878 \\
21.0 5.87888 \\
22.0 6.28792 \\
23.0 6.73552 \\
24.0 7.08919 \\
25.0 8.19597 \\
26.0 7.96723 \\
27.0 9.19879 \\
28.0 9.72651 \\
29.0 10.1237 \\
30.0 10.4455 \\
31.0 11.0122 \\
32.0 11.1645 \\
33.0 12.3098 \\
34.0 13.0384 \\
35.0 13.3787 \\
36.0 14.4598 \\
37.0 14.4756 \\
38.0 14.7142 \\
39.0 16.4292 \\
40.0 16.5197 \\
41.0 17.2759 \\
42.0 17.262 \\
43.0 19.0089 \\
44.0 19.4109 \\
45.0 19.286 \\
   }; 
\addlegendentry{K1,A2,GB5}

\addplot [color=green!20!yellow,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 1.28105 \\
1.0 0.102828 \\
2.0 0.174587 \\
3.0 0.640575 \\
4.0 0.696801 \\
5.0 1.28169 \\
6.0 1.21275 \\
7.0 1.57071 \\
8.0 1.76606 \\
9.0 2.27923 \\
10.0 2.45155 \\
11.0 2.93491 \\
12.0 3.20499 \\
13.0 3.02203 \\
14.0 3.96944 \\
15.0 4.3505 \\
16.0 4.9364 \\
17.0 5.37093 \\
18.0 5.24216 \\
19.0 5.87162 \\
20.0 6.41889 \\
21.0 6.8846 \\
22.0 8.10212 \\
23.0 7.98372 \\
24.0 9.36109 \\
25.0 9.64764 \\
26.0 10.4402 \\
27.0 10.5678 \\
28.0 11.6307 \\
29.0 11.6804 \\
30.0 13.1676 \\
31.0 13.3444 \\
32.0 13.8282 \\
33.0 14.575 \\
34.0 15.2121 \\
35.0 15.0936 \\
36.0 17.2031 \\
37.0 17.624 \\
38.0 17.1079 \\
39.0 18.6119 \\
40.0 18.1537 \\
41.0 19.4062 \\
42.0 19.1425 \\
43.0 21.1431 \\
44.0 19.9777 \\
45.0 20.7773 \\
};
\addlegendentry{K1,A2,GB3}


%\addplot [color=green!20!yellow,line width=1.5pt, mark options={solid, orange}]
%  table[row sep=crcr]{%
%  1.3340502686000278e-20 0 \\
%   }; 
%\addlegendentry{K=1,A2,GB5}

\addplot [color=green!50!black,line width=1.5pt, mark options={solid, violet!50!magenta}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 0.0205019 \\
1.0 0.0607064 \\
2.0 0.235531 \\
3.0 0.441453 \\
4.0 0.571438 \\
5.0 0.762646 \\
6.0 1.05549 \\
7.0 1.21837 \\
8.0 1.45928 \\
9.0 1.74168 \\
10.0 2.1161 \\
11.0 2.29826 \\
12.0 2.70224 \\
13.0 3.02484 \\
14.0 3.60525 \\
15.0 3.78046 \\
16.0 4.47096 \\
17.0 4.61127 \\
18.0 5.61132 \\
19.0 5.51768 \\
20.0 5.67127 \\
21.0 5.92972 \\
22.0 6.88935 \\
23.0 7.81605 \\
24.0 7.53962 \\
25.0 8.10144 \\
26.0 8.24336 \\
27.0 9.66193 \\
28.0 10.0535 \\
29.0 10.2863 \\
30.0 10.8316 \\
31.0 11.7102 \\
32.0 11.4623 \\
33.0 12.0616 \\
34.0 11.9692 \\
35.0 12.7742 \\
36.0 13.5052 \\
37.0 14.6937 \\
38.0 14.5723 \\
39.0 14.8668 \\
40.0 15.3419 \\
41.0 16.4612 \\
42.0 15.5182 \\
43.0 16.6357 \\
44.0 16.7985 \\
45.0 17.2622 \\
   }; 
\addlegendentry{K1,A1,HC}

\addplot [color=green!50!black,line width=1.5pt, mark options={solid,violet, draw=black,fill=violet}, mark=triangle*, mark repeat=11, mark size=0.4pt, mark phase=3]
  table[row sep=crcr]{%
0.0 0.0389094 \\
1.0 0.047351 \\
2.0 0.0371309 \\
3.0 0.0788808 \\
4.0 0.0928927 \\
5.0 0.20049 \\
6.0 0.150226 \\
7.0 0.378643 \\
8.0 0.377737 \\
9.0 0.350526 \\
10.0 0.552642 \\
11.0 0.711282 \\
12.0 0.843427 \\
13.0 1.03239 \\
14.0 0.888571 \\
15.0 1.32275 \\
16.0 1.21555 \\
17.0 1.59607 \\
18.0 1.794 \\
19.0 2.06525 \\
20.0 2.25667 \\
21.0 2.53823 \\
22.0 2.4914 \\
23.0 2.75693 \\
24.0 3.21071 \\
25.0 3.11469 \\
26.0 3.60744 \\
27.0 3.79879 \\
28.0 3.54547 \\
29.0 4.58266 \\
30.0 4.31168 \\
31.0 4.32694 \\
32.0 4.838 \\
33.0 4.88114 \\
34.0 5.42685 \\
35.0 5.94304 \\
36.0 5.99118 \\
37.0 6.11183 \\
38.0 6.24059 \\
39.0 6.79377 \\
40.0 7.13037 \\
41.0 7.85596 \\
42.0 7.89638 \\
43.0 7.68023 \\
44.0 8.02037 \\
45.0 8.82702 \\
   }; 
\addlegendentry{K2,A2,HC}






\end{axis}

\input{plot/appx_test_t}

\end{tikzpicture}%

==> plot/appx_test_3v.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.22\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=25,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 0.0022219 \\
1.0 1.85416 \\
2.0 2.18186 \\
3.0 3.38412 \\
4.0 4.52827 \\
5.0 5.30342 \\
6.0 5.37784 \\
7.0 7.09994 \\
8.0 7.5512 \\
9.0 6.95374 \\
10.0 8.04667 \\
11.0 9.18663 \\
12.0 9.48936 \\
13.0 8.74055 \\
14.0 9.89586 \\
15.0 10.7786 \\
16.0 11.4276 \\
17.0 11.5423 \\
18.0 11.9007 \\
19.0 12.4542 \\
20.0 13.8287 \\
21.0 13.9512 \\
22.0 14.9124 \\
23.0 15.095 \\
24.0 15.5522 \\
25.0 16.1404 \\
26.0 16.7747 \\
27.0 15.626 \\
28.0 17.5237 \\
29.0 18.137 \\
30.0 17.4101 \\
31.0 19.9508 \\
32.0 18.8117 \\
33.0 19.3262 \\
34.0 20.1772 \\
35.0 20.1603 \\
36.0 20.6474 \\
37.0 21.3843 \\
38.0 20.9099 \\
39.0 21.5072 \\
40.0 22.7475 \\
41.0 22.9492 \\
42.0 25.7099 \\
43.0 24.0498 \\
44.0 24.9044 \\
45.0 23.8587 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, cyan}, mark=*, mark repeat=11, mark phase = 3, mark size=1pt]
  table[row sep=crcr]{%
0.0 1.19787e-07 \\
1.0 0.16174 \\
2.0 0.310842 \\
3.0 0.459957 \\
4.0 0.789045 \\
5.0 1.15443 \\
6.0 1.27965 \\
7.0 2.1182 \\
8.0 2.20879 \\
9.0 2.51843 \\
10.0 2.81335 \\
11.0 3.71527 \\
12.0 3.22795 \\
13.0 4.18837 \\
14.0 4.63979 \\
15.0 4.7358 \\
16.0 5.8779 \\
17.0 6.15518 \\
18.0 6.38428 \\
19.0 7.60613 \\
20.0 7.45324 \\
21.0 8.41292 \\
22.0 8.6753 \\
23.0 9.32436 \\
24.0 9.52208 \\
25.0 9.74946 \\
26.0 10.14 \\
27.0 11.1785 \\
28.0 11.932 \\
29.0 12.4254 \\
30.0 12.9406 \\
31.0 13.4126 \\
32.0 14.1075 \\
33.0 14.3403 \\
34.0 15.4788 \\
35.0 16.6901 \\
36.0 16.7156 \\
37.0 18.2374 \\
38.0 17.7305 \\
39.0 17.8478 \\
40.0 18.9151 \\
41.0 19.7607 \\
42.0 18.8568 \\
43.0 20.6301 \\
44.0 21.2908 \\
45.0 21.8116 \\
  };
\addlegendentry{K1,A1,HC}


\addplot [color=orange,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=*, mark repeat=11, mark phase = 6, mark size=1pt]
  table[row sep=crcr]{%
0.0 8.45523 \\
1.0 0.612677 \\
2.0 0.474265 \\
3.0 1.01809 \\
4.0 1.15377 \\
5.0 1.19837 \\
6.0 1.66832 \\
7.0 2.18092 \\
8.0 2.463 \\
9.0 2.76799 \\
10.0 3.18905 \\
11.0 3.439 \\
12.0 3.8679 \\
13.0 4.31147 \\
14.0 4.484 \\
15.0 4.99427 \\
16.0 5.70202 \\
17.0 6.74142 \\
18.0 6.46402 \\
19.0 6.71863 \\
20.0 7.06935 \\
21.0 8.07131 \\
22.0 8.91214 \\
23.0 8.95911 \\
24.0 9.55931 \\
25.0 11.05 \\
26.0 11.3728 \\
27.0 10.8398 \\
28.0 11.6948 \\
29.0 12.189 \\
30.0 12.9152 \\
31.0 13.7309 \\
32.0 14.9665 \\
33.0 14.5385 \\
34.0 15.8727 \\
35.0 15.5345 \\
36.0 15.6396 \\
37.0 17.5734 \\
38.0 17.93 \\
39.0 18.6695 \\
40.0 18.6089 \\
41.0 19.1659 \\
42.0 20.1754 \\
43.0 20.8013 \\
44.0 22.1486 \\
45.0 21.5213 \\
  };
\addlegendentry{K1,A1,GB}


\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, cyan}, mark=triangle*, mark repeat=11, mark phase = 9, mark size=1pt]
  table[row sep=crcr]{%
0.0 0.000250323 \\
1.0 0.1884 \\
2.0 0.257847 \\
3.0 0.524669 \\
4.0 0.705136 \\
5.0 1.06024 \\
6.0 1.05519 \\
7.0 1.43548 \\
8.0 1.67687 \\
9.0 2.07775 \\
10.0 2.82026 \\
11.0 3.24023 \\
12.0 3.18874 \\
13.0 3.5802 \\
14.0 4.53952 \\
15.0 4.61387 \\
16.0 5.14519 \\
17.0 5.83737 \\
18.0 6.35361 \\
19.0 6.6102 \\
20.0 6.74836 \\
21.0 7.31597 \\
22.0 8.1955 \\
23.0 8.35135 \\
24.0 9.27804 \\
25.0 9.41364 \\
26.0 9.82069 \\
27.0 10.6485 \\
28.0 12.0287 \\
29.0 11.8493 \\
30.0 11.9324 \\
31.0 12.7951 \\
32.0 13.351 \\
33.0 13.7056 \\
34.0 14.6647 \\
35.0 14.9894 \\
36.0 15.9193 \\
37.0 15.7603 \\
38.0 16.9081 \\
39.0 17.7483 \\
40.0 17.6878 \\
41.0 18.1133 \\
42.0 18.6258 \\
43.0 18.6292 \\
44.0 20.5152 \\
45.0 19.9058 \\
  };
\addlegendentry{K1,A2,HC}


\addplot [color=orange,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 10.1274 \\
1.0 1.25689 \\
2.0 1.07344 \\
3.0 0.988494 \\
4.0 1.20586 \\
5.0 1.36033 \\
6.0 1.68155 \\
7.0 1.84637 \\
8.0 2.20846 \\
9.0 2.2011 \\
10.0 3.05997 \\
11.0 2.92504 \\
12.0 3.63102 \\
13.0 4.01082 \\
14.0 4.13335 \\
15.0 4.55313 \\
16.0 4.9568 \\
17.0 6.00841 \\
18.0 6.27225 \\
19.0 6.47151 \\
20.0 7.11921 \\
21.0 7.72873 \\
22.0 8.34031 \\
23.0 8.69841 \\
24.0 8.69001 \\
25.0 9.80771 \\
26.0 10.3687 \\
27.0 11.537 \\
28.0 11.2806 \\
29.0 11.9091 \\
30.0 12.3927 \\
31.0 12.6213 \\
32.0 13.5842 \\
33.0 14.1203 \\
34.0 13.6808 \\
35.0 14.0808 \\
36.0 15.7519 \\
37.0 16.067 \\
38.0 16.9644 \\
39.0 16.9601 \\
40.0 17.5351 \\
41.0 17.5005 \\
42.0 18.1037 \\
43.0 19.0885 \\
44.0 19.8114 \\
45.0 19.7595 \\
  };
\addlegendentry{K1,A2,GB}




\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=*, mark repeat=11, mark phase = 5, mark size=1pt]
  table[row sep=crcr]{%
0.0 1.48225e-07 \\
1.0 0.000963692 \\
2.0 0.0327956 \\
3.0 0.0470869 \\
4.0 0.10763 \\
5.0 0.127642 \\
6.0 0.21432 \\
7.0 0.400253 \\
8.0 0.416121 \\
9.0 0.411497 \\
10.0 0.582182 \\
11.0 0.716109 \\
12.0 1.12784 \\
13.0 1.06545 \\
14.0 1.30543 \\
15.0 1.4181 \\
16.0 1.39173 \\
17.0 1.77642 \\
18.0 2.17219 \\
19.0 2.04062 \\
20.0 2.39722 \\
21.0 2.66068 \\
22.0 2.81032 \\
23.0 2.94696 \\
24.0 3.2905 \\
25.0 3.35145 \\
26.0 3.891 \\
27.0 3.79349 \\
28.0 4.0318 \\
29.0 4.3888 \\
30.0 4.86936 \\
31.0 5.1495 \\
32.0 4.88257 \\
33.0 5.03419 \\
34.0 5.59629 \\
35.0 5.67775 \\
36.0 6.05843 \\
37.0 6.1022 \\
38.0 5.93517 \\
39.0 6.49407 \\
40.0 6.91738 \\
41.0 7.16535 \\
42.0 7.10344 \\
43.0 6.84596 \\
44.0 7.64007 \\
45.0 7.61635 \\
  };
\addlegendentry{K2,A1,HC}

\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 9.66626e-08 \\
1.0 0.00286411 \\
2.0 0.0167794 \\
3.0 0.0863148 \\
4.0 0.126786 \\
5.0 0.165288 \\
6.0 0.261394 \\
7.0 0.343647 \\
8.0 0.425619 \\
9.0 0.414019 \\
10.0 0.701757 \\
11.0 0.771791 \\
12.0 0.959481 \\
13.0 1.0144 \\
14.0 1.24232 \\
15.0 1.36377 \\
16.0 1.49703 \\
17.0 1.50401 \\
18.0 2.10496 \\
19.0 2.25071 \\
20.0 2.19968 \\
21.0 2.42945 \\
22.0 3.00939 \\
23.0 2.95578 \\
24.0 3.24032 \\
25.0 3.28454 \\
26.0 3.54539 \\
27.0 3.75225 \\
28.0 3.66453 \\
29.0 4.3389 \\
30.0 4.50601 \\
31.0 4.71668 \\
32.0 4.63874 \\
33.0 4.91182 \\
34.0 5.1952 \\
35.0 5.783 \\
36.0 5.68875 \\
37.0 6.40612 \\
38.0 6.60438 \\
39.0 6.46877 \\
40.0 6.6828 \\
41.0 6.79996 \\
42.0 7.07486 \\
43.0 8.22962 \\
44.0 7.56266 \\
45.0 8.62097 \\
  };
\addlegendentry{K2,A2,HC}






\end{axis}

\input{plot/appx_test_3v_t}

\end{tikzpicture}%

==> plot/appx_test_4v.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.22\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=25,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 0.0022219 \\
1.0 1.85416 \\
2.0 2.18186 \\
3.0 3.38412 \\
4.0 4.52827 \\
5.0 5.30342 \\
6.0 5.37784 \\
7.0 7.09994 \\
8.0 7.5512 \\
9.0 6.95374 \\
10.0 8.04667 \\
11.0 9.18663 \\
12.0 9.48936 \\
13.0 8.74055 \\
14.0 9.89586 \\
15.0 10.7786 \\
16.0 11.4276 \\
17.0 11.5423 \\
18.0 11.9007 \\
19.0 12.4542 \\
20.0 13.8287 \\
21.0 13.9512 \\
22.0 14.9124 \\
23.0 15.095 \\
24.0 15.5522 \\
25.0 16.1404 \\
26.0 16.7747 \\
27.0 15.626 \\
28.0 17.5237 \\
29.0 18.137 \\
30.0 17.4101 \\
31.0 19.9508 \\
32.0 18.8117 \\
33.0 19.3262 \\
34.0 20.1772 \\
35.0 20.1603 \\
36.0 20.6474 \\
37.0 21.3843 \\
38.0 20.9099 \\
39.0 21.5072 \\
40.0 22.7475 \\
41.0 22.9492 \\
42.0 25.7099 \\
43.0 24.0498 \\
44.0 24.9044 \\
45.0 23.8587 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}




\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 180.0 \\
1.0 7.64645 \\
2.0 8.2735 \\
3.0 9.22081 \\
4.0 10.4218 \\
5.0 9.4763 \\
6.0 10.838 \\
7.0 9.92623 \\
8.0 10.4268 \\
9.0 11.7429 \\
10.0 12.7033 \\
11.0 12.1263 \\
12.0 13.8553 \\
13.0 13.9999 \\
14.0 13.899 \\
15.0 14.8833 \\
16.0 13.6678 \\
17.0 14.9905 \\
18.0 14.6248 \\
19.0 14.1232 \\
20.0 14.209 \\
21.0 14.6629 \\
22.0 16.4598 \\
23.0 15.9708 \\
24.0 16.4631 \\
25.0 15.5987 \\
26.0 18.2846 \\
27.0 16.2017 \\
28.0 16.6289 \\
29.0 18.3302 \\
30.0 18.634 \\
31.0 19.7047 \\
32.0 17.7257 \\
33.0 18.6189 \\
34.0 21.0089 \\
35.0 18.3118 \\
36.0 18.842 \\
37.0 19.1214 \\
38.0 17.6937 \\
39.0 20.1428 \\
40.0 19.3104 \\
41.0 20.298 \\
42.0 19.9765 \\
43.0 22.4495 \\
44.0 22.457 \\
45.0 22.2663 \\
  };
\addlegendentry{K1,A1,HC}


\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet!50!magenta}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 11.9161 \\
1.0 3.76435 \\
2.0 4.27902 \\
3.0 4.64621 \\
4.0 4.6675 \\
5.0 5.26401 \\
6.0 5.48094 \\
7.0 5.93616 \\
8.0 6.49019 \\
9.0 7.02501 \\
10.0 7.23715 \\
11.0 8.95982 \\
12.0 7.82705 \\
13.0 7.82316 \\
14.0 8.43776 \\
15.0 9.84188 \\
16.0 9.71436 \\
17.0 10.0867 \\
18.0 10.1381 \\
19.0 10.4274 \\
20.0 10.316 \\
21.0 10.7574 \\
22.0 11.3863 \\
23.0 11.9729 \\
24.0 12.1831 \\
25.0 12.3813 \\
26.0 11.9714 \\
27.0 12.0384 \\
28.0 13.2584 \\
29.0 13.7688 \\
30.0 13.0042 \\
31.0 13.0692 \\
32.0 13.9057 \\
33.0 14.1997 \\
34.0 15.3527 \\
35.0 14.8509 \\
36.0 14.8768 \\
37.0 14.15 \\
38.0 15.3881 \\
39.0 14.4396 \\
40.0 14.7062 \\
41.0 15.0017 \\
42.0 15.3395 \\
43.0 16.1378 \\
44.0 17.0441 \\
45.0 16.7294 \\
};
\addlegendentry{K1,A1,GB}


\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 18.638 \\
1.0 0.849254 \\
2.0 1.03828 \\
3.0 1.01564 \\
4.0 1.02594 \\
5.0 1.21412 \\
6.0 1.48895 \\
7.0 1.74635 \\
8.0 2.21261 \\
9.0 2.76109 \\
10.0 2.88918 \\
11.0 3.44749 \\
12.0 3.89533 \\
13.0 4.53909 \\
14.0 4.9308 \\
15.0 5.66189 \\
16.0 6.32107 \\
17.0 7.31706 \\
18.0 8.33332 \\
19.0 8.35637 \\
20.0 9.59202 \\
21.0 9.55176 \\
22.0 10.9077 \\
23.0 11.4477 \\
24.0 12.5118 \\
25.0 12.4702 \\
26.0 13.4979 \\
27.0 13.5835 \\
28.0 13.9009 \\
29.0 14.3047 \\
30.0 15.3435 \\
31.0 14.8794 \\
32.0 16.3106 \\
33.0 17.05 \\
34.0 17.5609 \\
35.0 17.6713 \\
36.0 17.2841 \\
37.0 17.8613 \\
38.0 18.4741 \\
39.0 18.6916 \\
40.0 19.9267 \\
41.0 20.0965 \\
42.0 20.8104 \\
43.0 20.3213 \\
44.0 20.6317 \\
45.0 21.1985 \\
  };
\addlegendentry{K1,A2,HC}


\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet!50!magenta}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 18.9708 \\
1.0 1.25563 \\
2.0 1.07499 \\
3.0 0.967775 \\
4.0 0.955136 \\
5.0 1.09811 \\
6.0 1.34728 \\
7.0 1.77913 \\
8.0 2.60222 \\
9.0 2.46119 \\
10.0 3.04279 \\
11.0 3.31753 \\
12.0 3.81256 \\
13.0 4.50667 \\
14.0 5.01166 \\
15.0 6.22918 \\
16.0 5.85502 \\
17.0 7.04601 \\
18.0 7.62938 \\
19.0 8.04283 \\
20.0 8.99583 \\
21.0 9.3498 \\
22.0 10.0172 \\
23.0 10.6977 \\
24.0 10.8372 \\
25.0 12.5797 \\
26.0 11.2483 \\
27.0 14.1116 \\
28.0 14.0496 \\
29.0 15.1009 \\
30.0 15.7282 \\
31.0 15.3846 \\
32.0 14.7271 \\
33.0 15.7852 \\
34.0 16.8379 \\
35.0 18.3928 \\
36.0 18.578 \\
37.0 17.8567 \\
38.0 18.8315 \\
39.0 18.5702 \\
40.0 18.7524 \\
41.0 18.3487 \\
42.0 20.4479 \\
43.0 19.7234 \\
44.0 19.5453 \\
45.0 19.6042 \\
  };
\addlegendentry{K1,A2,GB}




\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 10.662 \\
1.0 0.0803117 \\
2.0 0.391437 \\
3.0 0.603784 \\
4.0 1.05247 \\
5.0 1.38815 \\
6.0 1.83738 \\
7.0 2.0762 \\
8.0 2.59508 \\
9.0 2.85297 \\
10.0 3.31575 \\
11.0 3.90705 \\
12.0 3.80767 \\
13.0 4.21047 \\
14.0 4.91509 \\
15.0 4.39615 \\
16.0 4.93806 \\
17.0 5.55127 \\
18.0 5.9179 \\
19.0 6.08318 \\
20.0 6.5142 \\
21.0 7.48001 \\
22.0 7.20555 \\
23.0 7.46666 \\
24.0 7.08244 \\
25.0 8.05914 \\
26.0 8.21962 \\
27.0 8.31021 \\
28.0 8.79801 \\
29.0 9.435 \\
30.0 9.58784 \\
31.0 8.97203 \\
32.0 9.47977 \\
33.0 10.4556 \\
34.0 10.8528 \\
35.0 10.9721 \\
36.0 10.77 \\
37.0 11.2797 \\
38.0 11.7239 \\
39.0 12.12 \\
40.0 13.4335 \\
41.0 13.2647 \\
42.0 13.1051 \\
43.0 12.8358 \\
44.0 13.7308 \\
45.0 14.1913 \\
  };
\addlegendentry{K2,A1,HC}

\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=triangle*, mark repeat=11, mark phase=3, mark size=1pt]
  table[row sep=crcr]{%
0.0 18.5924 \\
1.0 1.03934 \\
2.0 0.838023 \\
3.0 1.0599 \\
4.0 0.968991 \\
5.0 1.2987 \\
6.0 1.58059 \\
7.0 1.79989 \\
8.0 2.05127 \\
9.0 2.57974 \\
10.0 2.75429 \\
11.0 3.4089 \\
12.0 3.93228 \\
13.0 4.53574 \\
14.0 4.91114 \\
15.0 6.93405 \\
16.0 6.49138 \\
17.0 7.11155 \\
18.0 7.59669 \\
19.0 8.7697 \\
20.0 9.51949 \\
21.0 9.64883 \\
22.0 10.531 \\
23.0 10.8247 \\
24.0 11.4826 \\
25.0 12.5074 \\
26.0 14.1165 \\
27.0 13.2898 \\
28.0 14.705 \\
29.0 15.2314 \\
30.0 15.1199 \\
31.0 15.9576 \\
32.0 17.0986 \\
33.0 16.8265 \\
34.0 16.2903 \\
35.0 17.8372 \\
36.0 17.3922 \\
37.0 18.1861 \\
38.0 19.7991 \\
39.0 19.4862 \\
40.0 18.8917 \\
41.0 18.238 \\
42.0 20.3886 \\
43.0 20.0105 \\
44.0 20.852 \\
45.0 20.829 \\
  };
\addlegendentry{K2,A2,HC}

\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, yellow}, mark=triangle*, mark repeat=11, mark phase=7, mark size=1pt]
  table[row sep=crcr]{%
0.0 18.2707 \\
1.0 1.29341 \\
2.0 1.30182 \\
3.0 0.899834 \\
4.0 1.25027 \\
5.0 1.27192 \\
6.0 1.59028 \\
7.0 1.73451 \\
8.0 2.24857 \\
9.0 2.39441 \\
10.0 3.33825 \\
11.0 3.44268 \\
12.0 4.35456 \\
13.0 4.52659 \\
14.0 5.00281 \\
15.0 6.06711 \\
16.0 6.29506 \\
17.0 6.90811 \\
18.0 7.64757 \\
19.0 8.26176 \\
20.0 9.04446 \\
21.0 9.47981 \\
22.0 11.009 \\
23.0 10.9749 \\
24.0 11.8979 \\
25.0 12.0705 \\
26.0 12.6556 \\
27.0 12.9983 \\
28.0 14.0261 \\
29.0 14.8718 \\
30.0 16.0252 \\
31.0 15.5792 \\
32.0 17.3571 \\
33.0 16.2678 \\
34.0 15.9618 \\
35.0 17.3281 \\
36.0 18.1456 \\
37.0 16.5899 \\
38.0 18.7402 \\
39.0 17.6942 \\
40.0 20.7052 \\
41.0 19.8176 \\
42.0 19.2991 \\
43.0 20.7499 \\
44.0 19.959 \\
45.0 20.5605 \\
  };
\addlegendentry{K2,A2,GB}



\end{axis}

\input{plot/appx_test_4v_t}

\end{tikzpicture}%

==> plot/appx_test_event.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.22\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=30,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=3
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 0.0162566 \\
1.0 4.76197 \\
2.0 6.83872 \\
3.0 8.57609 \\
4.0 10.162 \\
5.0 11.1983 \\
6.0 12.9412 \\
7.0 12.5484 \\
8.0 13.5978 \\
9.0 15.4748 \\
10.0 15.7132 \\
11.0 15.8086 \\
12.0 17.0049 \\
13.0 16.867 \\
14.0 17.4163 \\
15.0 18.0555 \\
16.0 19.0674 \\
17.0 19.6872 \\
18.0 19.4029 \\
19.0 20.2731 \\
20.0 20.3045 \\
21.0 20.5951 \\
22.0 20.3902 \\
23.0 21.5877 \\
24.0 23.6741 \\
25.0 23.0173 \\
26.0 23.3688 \\
27.0 23.6656 \\
28.0 23.6805 \\
29.0 23.0733 \\
30.0 24.3198 \\
31.0 24.7397 \\
32.0 24.5581 \\
33.0 25.8688 \\
34.0 25.5648 \\
35.0 26.581 \\
36.0 27.0537 \\
37.0 26.8892 \\
38.0 27.8486 \\
39.0 26.9442 \\
40.0 27.4182 \\
41.0 27.9059 \\
42.0 28.7945 \\
43.0 27.5029 \\
44.0 29.0051 \\
45.0 28.7457 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=green!50!black,line width=1.5pt, mark options={solid, violet!50!magenta}, mark=triangle*, mark repeat=11, mark phase=7, mark size=0.5pt]
  table[row sep=crcr]{%
0.0 0.0485197 \\
1.0 0.174933 \\
2.0 0.414387 \\
3.0 0.605753 \\
4.0 0.94171 \\
5.0 1.43143 \\
6.0 1.79438 \\
7.0 2.43903 \\
8.0 2.34911 \\
9.0 3.2611 \\
10.0 3.51406 \\
11.0 4.07127 \\
12.0 4.54945 \\
13.0 4.53103 \\
14.0 6.07147 \\
15.0 6.1146 \\
16.0 6.67708 \\
17.0 7.4272 \\
18.0 7.69436 \\
19.0 8.99518 \\
20.0 8.98013 \\
21.0 9.65017 \\
22.0 9.69531 \\
23.0 10.4737 \\
24.0 10.6301 \\
25.0 11.407 \\
26.0 11.9331 \\
27.0 13.055 \\
28.0 12.3065 \\
29.0 12.6388 \\
30.0 13.5663 \\
31.0 13.8548 \\
32.0 14.5565 \\
33.0 15.0118 \\
34.0 14.889 \\
35.0 15.0675 \\
36.0 15.3268 \\
37.0 15.2543 \\
38.0 16.3022 \\
39.0 16.159 \\
40.0 16.4149 \\
41.0 16.8562 \\
42.0 17.8471 \\
43.0 17.3985 \\
44.0 17.6145 \\
45.0 18.1969 \\
};
\addlegendentry{K1,A2,HC}


\addplot [color=green!90!black,line width=1.5pt, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark phase=7, mark size=0.5pt]
  table[row sep=crcr]{%
0.0 0.0 \\
1.0 0.0373693 \\
2.0 0.115425 \\
3.0 0.249931 \\
4.0 0.473412 \\
5.0 0.592884 \\
6.0 0.857456 \\
7.0 1.09257 \\
8.0 1.45447 \\
9.0 1.79795 \\
10.0 2.0839 \\
11.0 2.74601 \\
12.0 3.13824 \\
13.0 3.40959 \\
14.0 3.90852 \\
15.0 4.58833 \\
16.0 4.96996 \\
17.0 5.31981 \\
18.0 5.56173 \\
19.0 5.69607 \\
20.0 6.70485 \\
21.0 7.17253 \\
22.0 7.49363 \\
23.0 7.92718 \\
24.0 8.75339 \\
25.0 8.8565 \\
26.0 8.80956 \\
27.0 9.35588 \\
28.0 10.456 \\
29.0 10.1699 \\
30.0 11.6656 \\
31.0 11.4611 \\
32.0 11.4619 \\
33.0 11.8111 \\
34.0 12.8514 \\
35.0 13.0601 \\
36.0 13.125 \\
37.0 13.7212 \\
38.0 14.0814 \\
39.0 13.7178 \\
40.0 14.5725 \\
41.0 15.6388 \\
42.0 15.0104 \\
43.0 16.4179 \\
44.0 15.6148 \\
45.0 17.7988 \\
   }; 
\addlegendentry{K1,A2,GB5}

\addplot [color=green!20!yellow,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 0.337687 \\
1.0 0.12697 \\
2.0 0.42326 \\
3.0 0.657982 \\
4.0 0.715629 \\
5.0 1.02122 \\
6.0 1.50965 \\
7.0 2.02765 \\
8.0 2.55326 \\
9.0 2.71206 \\
10.0 3.30061 \\
11.0 3.93666 \\
12.0 4.34788 \\
13.0 5.0085 \\
14.0 5.27097 \\
15.0 6.71482 \\
16.0 6.45483 \\
17.0 7.32502 \\
18.0 7.32146 \\
19.0 7.79968 \\
20.0 9.73346 \\
21.0 9.83918 \\
22.0 10.1827 \\
23.0 10.1497 \\
24.0 10.9819 \\
25.0 11.1939 \\
26.0 11.1152 \\
27.0 12.3566 \\
28.0 12.5258 \\
29.0 12.1811 \\
30.0 14.1228 \\
31.0 12.6797 \\
32.0 14.2209 \\
33.0 13.4583 \\
34.0 15.1798 \\
35.0 14.2968 \\
36.0 15.527 \\
37.0 15.3003 \\
38.0 14.4284 \\
39.0 16.0288 \\
40.0 16.4681 \\
41.0 16.7005 \\
42.0 16.7092 \\
43.0 16.8076 \\
44.0 18.1809 \\
45.0 18.1612 \\
};
\addlegendentry{K1,A2,GB3}


%\addplot [color=green!20!yellow,line width=1.5pt, mark options={solid, orange}]
%  table[row sep=crcr]{%
%  1.3340502686000278e-20 0 \\
%   }; 
%\addlegendentry{K=1,A2,GB5}

\addplot [color=green!50!black,line width=1.5pt, mark options={solid, violet!50!magenta}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 6.74733e-05 \\
1.0 0.233327 \\
2.0 0.340914 \\
3.0 0.450682 \\
4.0 0.867503 \\
5.0 1.10026 \\
6.0 1.32159 \\
7.0 1.53645 \\
8.0 2.29416 \\
9.0 2.40595 \\
10.0 3.08748 \\
11.0 3.14899 \\
12.0 3.9226 \\
13.0 4.25928 \\
14.0 4.7167 \\
15.0 5.06805 \\
16.0 5.636 \\
17.0 6.30865 \\
18.0 5.84678 \\
19.0 7.11989 \\
20.0 7.10188 \\
21.0 7.73608 \\
22.0 8.17164 \\
23.0 9.01882 \\
24.0 8.66021 \\
25.0 9.3472 \\
26.0 9.62172 \\
27.0 9.90607 \\
28.0 10.0759 \\
29.0 11.3563 \\
30.0 11.697 \\
31.0 11.9965 \\
32.0 12.058 \\
33.0 12.1155 \\
34.0 12.7833 \\
35.0 12.8948 \\
36.0 13.335 \\
37.0 13.943 \\
38.0 13.8225 \\
39.0 14.5606 \\
40.0 14.3086 \\
41.0 14.2376 \\
42.0 14.774 \\
43.0 15.0125 \\
44.0 15.9475 \\
45.0 17.1619 \\
   }; 
\addlegendentry{K1,A1,HC}

\addplot [color=green!50!black,line width=1.5pt, mark options={solid,violet, draw=black,fill=violet}, mark=triangle*, mark repeat=11, mark size=0.4pt, mark phase=3]
  table[row sep=crcr]{%
0.0 0.038726 \\
1.0 0.0101698 \\
2.0 0.0672355 \\
3.0 0.217749 \\
4.0 0.193722 \\
5.0 0.343667 \\
6.0 0.386782 \\
7.0 0.781684 \\
8.0 0.795769 \\
9.0 0.973824 \\
10.0 1.18198 \\
11.0 1.43635 \\
12.0 1.55649 \\
13.0 1.55039 \\
14.0 1.86869 \\
15.0 2.15675 \\
16.0 2.10618 \\
17.0 2.43834 \\
18.0 2.68475 \\
19.0 2.77889 \\
20.0 3.33492 \\
21.0 3.42825 \\
22.0 3.48947 \\
23.0 3.64833 \\
24.0 3.75431 \\
25.0 4.06312 \\
26.0 4.37763 \\
27.0 4.66262 \\
28.0 4.98804 \\
29.0 4.66172 \\
30.0 5.1046 \\
31.0 5.01443 \\
32.0 5.17218 \\
33.0 5.95955 \\
34.0 6.27084 \\
35.0 6.09999 \\
36.0 5.98005 \\
37.0 6.0675 \\
38.0 7.01875 \\
39.0 6.40173 \\
40.0 6.62677 \\
41.0 7.03476 \\
42.0 7.91452 \\
43.0 7.48194 \\
44.0 8.07069 \\
45.0 8.00197 \\
   }; 
\addlegendentry{K2,A2,HC}






\end{axis}

\input{plot/appx_test_event_t}

\end{tikzpicture}%

==> plot/appx_test_event_3v.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.22\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=30,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 0.0162566 \\
1.0 4.76197 \\
2.0 6.83872 \\
3.0 8.57609 \\
4.0 10.162 \\
5.0 11.1983 \\
6.0 12.9412 \\
7.0 12.5484 \\
8.0 13.5978 \\
9.0 15.4748 \\
10.0 15.7132 \\
11.0 15.8086 \\
12.0 17.0049 \\
13.0 16.867 \\
14.0 17.4163 \\
15.0 18.0555 \\
16.0 19.0674 \\
17.0 19.6872 \\
18.0 19.4029 \\
19.0 20.2731 \\
20.0 20.3045 \\
21.0 20.5951 \\
22.0 20.3902 \\
23.0 21.5877 \\
24.0 23.6741 \\
25.0 23.0173 \\
26.0 23.3688 \\
27.0 23.6656 \\
28.0 23.6805 \\
29.0 23.0733 \\
30.0 24.3198 \\
31.0 24.7397 \\
32.0 24.5581 \\
33.0 25.8688 \\
34.0 25.5648 \\
35.0 26.581 \\
36.0 27.0537 \\
37.0 26.8892 \\
38.0 27.8486 \\
39.0 26.9442 \\
40.0 27.4182 \\
41.0 27.9059 \\
42.0 28.7945 \\
43.0 27.5029 \\
44.0 29.0051 \\
45.0 28.7457 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, cyan}, mark=*, mark repeat=11, mark phase = 3, mark size=1pt]
  table[row sep=crcr]{%
0.0 0.00825856 \\
1.0 0.237914 \\
2.0 0.437964 \\
3.0 0.83876 \\
4.0 0.903215 \\
5.0 1.91269 \\
6.0 2.62505 \\
7.0 3.06258 \\
8.0 3.26355 \\
9.0 4.21991 \\
10.0 5.06463 \\
11.0 6.47727 \\
12.0 6.82595 \\
13.0 7.98909 \\
14.0 8.63781 \\
15.0 8.88056 \\
16.0 9.68639 \\
17.0 11.0628 \\
18.0 11.4889 \\
19.0 11.5277 \\
20.0 11.9821 \\
21.0 13.0324 \\
22.0 13.2806 \\
23.0 15.4921 \\
24.0 14.5784 \\
25.0 16.5873 \\
26.0 16.3624 \\
27.0 17.1994 \\
28.0 18.2476 \\
29.0 17.8069 \\
30.0 19.26 \\
31.0 20.8124 \\
32.0 18.0981 \\
33.0 20.0481 \\
34.0 20.6212 \\
35.0 18.422 \\
36.0 20.183 \\
37.0 20.3374 \\
38.0 22.2692 \\
39.0 22.8976 \\
40.0 21.1895 \\
41.0 21.82 \\
42.0 21.9518 \\
43.0 21.9939 \\
44.0 22.595 \\
45.0 20.8147 \\
  };
\addlegendentry{K1,A1,HC}


\addplot [color=orange,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=*, mark repeat=11, mark phase = 6, mark size=1pt]
  table[row sep=crcr]{%
0.0 7.34603 \\
1.0 0.810903 \\
2.0 1.05223 \\
3.0 1.17024 \\
4.0 1.55816 \\
5.0 2.32404 \\
6.0 2.54593 \\
7.0 2.80063 \\
8.0 4.04317 \\
9.0 4.753 \\
10.0 5.53604 \\
11.0 5.84198 \\
12.0 5.96491 \\
13.0 7.44295 \\
14.0 8.33914 \\
15.0 9.23512 \\
16.0 9.64676 \\
17.0 11.2534 \\
18.0 11.1023 \\
19.0 12.1844 \\
20.0 12.974 \\
21.0 13.1096 \\
22.0 14.264 \\
23.0 13.842 \\
24.0 15.9527 \\
25.0 16.7336 \\
26.0 16.3827 \\
27.0 17.245 \\
28.0 18.6865 \\
29.0 17.06 \\
30.0 17.9539 \\
31.0 18.1362 \\
32.0 18.9755 \\
33.0 19.0081 \\
34.0 19.8092 \\
35.0 20.4879 \\
36.0 20.4018 \\
37.0 20.3258 \\
38.0 21.7792 \\
39.0 21.8024 \\
40.0 21.0436 \\
41.0 23.1551 \\
42.0 22.65 \\
43.0 22.9618 \\
44.0 24.9473 \\
45.0 22.8823 \\
  };
\addlegendentry{K1,A1,GB}


\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, cyan}, mark=triangle*, mark repeat=11, mark phase = 9, mark size=1pt]
  table[row sep=crcr]{%
0.0 0.00800983 \\
1.0 0.248315 \\
2.0 0.334925 \\
3.0 0.661606 \\
4.0 0.976268 \\
5.0 1.31715 \\
6.0 2.06532 \\
7.0 2.23555 \\
8.0 3.06084 \\
9.0 3.25099 \\
10.0 3.95349 \\
11.0 4.67557 \\
12.0 6.3688 \\
13.0 6.37762 \\
14.0 6.75904 \\
15.0 8.01029 \\
16.0 8.05353 \\
17.0 9.44327 \\
18.0 10.7814 \\
19.0 10.4487 \\
20.0 11.3416 \\
21.0 12.3507 \\
22.0 12.2316 \\
23.0 14.2884 \\
24.0 13.8407 \\
25.0 14.6514 \\
26.0 15.1901 \\
27.0 15.6638 \\
28.0 15.7892 \\
29.0 17.2447 \\
30.0 16.9775 \\
31.0 18.5075 \\
32.0 17.5448 \\
33.0 18.0735 \\
34.0 19.1211 \\
35.0 19.2785 \\
36.0 19.6191 \\
37.0 21.0851 \\
38.0 20.4211 \\
39.0 21.8843 \\
40.0 21.5839 \\
41.0 21.7138 \\
42.0 21.357 \\
43.0 21.4714 \\
44.0 23.4518 \\
45.0 23.2709 \\
  };
\addlegendentry{K1,A2,HC}


\addplot [color=orange,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 8.99563 \\
1.0 0.65017 \\
2.0 0.741201 \\
3.0 1.091 \\
4.0 1.24992 \\
5.0 1.73706 \\
6.0 2.29254 \\
7.0 2.46358 \\
8.0 2.82703 \\
9.0 3.62602 \\
10.0 4.56127 \\
11.0 5.29575 \\
12.0 5.76663 \\
13.0 6.62776 \\
14.0 6.94897 \\
15.0 7.99781 \\
16.0 8.9947 \\
17.0 9.36752 \\
18.0 10.238 \\
19.0 9.98056 \\
20.0 11.9284 \\
21.0 11.8336 \\
22.0 13.722 \\
23.0 12.9511 \\
24.0 13.829 \\
25.0 14.9427 \\
26.0 15.2369 \\
27.0 15.1604 \\
28.0 15.3157 \\
29.0 15.931 \\
30.0 17.6035 \\
31.0 18.2722 \\
32.0 18.752 \\
33.0 18.6882 \\
34.0 19.4451 \\
35.0 19.2287 \\
36.0 19.9652 \\
37.0 20.8179 \\
38.0 21.9675 \\
39.0 21.0216 \\
40.0 21.7439 \\
41.0 21.3606 \\
42.0 24.5734 \\
43.0 23.5824 \\
44.0 23.3988 \\
45.0 23.4238 \\
  };
\addlegendentry{K1,A2,GB}




\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=*, mark repeat=11, mark phase = 5, mark size=1pt]
  table[row sep=crcr]{%
0.0 1.48225e-07 \\
  };
\addlegendentry{K2,A1,HC}

\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 1.65175e-07 \\
1.0 0.00462639 \\
2.0 0.180433 \\
3.0 0.112852 \\
4.0 0.318873 \\
5.0 0.542281 \\
6.0 0.628709 \\
7.0 0.91595 \\
8.0 0.878719 \\
9.0 1.30052 \\
10.0 1.83424 \\
11.0 1.67817 \\
12.0 2.17724 \\
13.0 2.38854 \\
14.0 2.62259 \\
15.0 3.12429 \\
16.0 3.26832 \\
17.0 3.38677 \\
18.0 3.7604 \\
19.0 4.49318 \\
20.0 4.32529 \\
21.0 4.37516 \\
22.0 4.57709 \\
23.0 4.69875 \\
24.0 5.84947 \\
25.0 5.54099 \\
26.0 6.04662 \\
27.0 6.40539 \\
28.0 6.48971 \\
29.0 7.03729 \\
30.0 7.03467 \\
31.0 6.90715 \\
32.0 7.47423 \\
33.0 7.87922 \\
34.0 8.44709 \\
35.0 8.61188 \\
36.0 8.24976 \\
37.0 8.9831 \\
38.0 9.15988 \\
39.0 9.43113 \\
40.0 9.73051 \\
41.0 10.3902 \\
42.0 9.85969 \\
43.0 10.9865 \\
44.0 11.2104 \\
45.0 11.8847 \\
  };
\addlegendentry{K2,A2,HC}






\end{axis}

\input{plot/appx_test_event_3v_t}

\end{tikzpicture}%

==> plot/appx_test_event_4v.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.22\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=30,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 0.0162566 \\
1.0 4.76197 \\
2.0 6.83872 \\
3.0 8.57609 \\
4.0 10.162 \\
5.0 11.1983 \\
6.0 12.9412 \\
7.0 12.5484 \\
8.0 13.5978 \\
9.0 15.4748 \\
10.0 15.7132 \\
11.0 15.8086 \\
12.0 17.0049 \\
13.0 16.867 \\
14.0 17.4163 \\
15.0 18.0555 \\
16.0 19.0674 \\
17.0 19.6872 \\
18.0 19.4029 \\
19.0 20.2731 \\
20.0 20.3045 \\
21.0 20.5951 \\
22.0 20.3902 \\
23.0 21.5877 \\
24.0 23.6741 \\
25.0 23.0173 \\
26.0 23.3688 \\
27.0 23.6656 \\
28.0 23.6805 \\
29.0 23.0733 \\
30.0 24.3198 \\
31.0 24.7397 \\
32.0 24.5581 \\
33.0 25.8688 \\
34.0 25.5648 \\
35.0 26.581 \\
36.0 27.0537 \\
37.0 26.8892 \\
38.0 27.8486 \\
39.0 26.9442 \\
40.0 27.4182 \\
41.0 27.9059 \\
42.0 28.7945 \\
43.0 27.5029 \\
44.0 29.0051 \\
45.0 28.7457 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}




\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 180.0 \\
1.0 8.8225 \\
2.0 10.798 \\
3.0 9.99697 \\
4.0 10.1633 \\
5.0 11.2848 \\
6.0 12.1308 \\
7.0 11.2973 \\
8.0 10.5692 \\
9.0 11.7356 \\
10.0 11.8542 \\
11.0 10.8948 \\
12.0 12.4905 \\
13.0 14.4074 \\
14.0 14.0975 \\
15.0 15.2838 \\
16.0 16.2249 \\
17.0 15.5114 \\
18.0 15.4219 \\
19.0 16.345 \\
20.0 16.8876 \\
21.0 16.6848 \\
22.0 15.2596 \\
23.0 16.2869 \\
24.0 16.6299 \\
25.0 16.2816 \\
26.0 19.1744 \\
27.0 20.2732 \\
28.0 20.2627 \\
29.0 17.4905 \\
30.0 21.1225 \\
31.0 21.4033 \\
32.0 19.9192 \\
33.0 20.7797 \\
34.0 20.2304 \\
35.0 22.6371 \\
36.0 22.0198 \\
37.0 25.6139 \\
38.0 23.9922 \\
39.0 22.8589 \\
40.0 24.5323 \\
41.0 26.1232 \\
42.0 27.1996 \\
43.0 24.8766 \\
44.0 27.132 \\
45.0 26.3892 \\
  };
\addlegendentry{K1,A1,HC}


\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet!50!magenta}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 10.4907 \\
1.0 4.35184 \\
2.0 3.96072 \\
3.0 4.30584 \\
4.0 4.82671 \\
5.0 5.34236 \\
6.0 5.93089 \\
7.0 5.71624 \\
8.0 6.30198 \\
9.0 7.5451 \\
10.0 6.72252 \\
11.0 7.74774 \\
12.0 8.15579 \\
13.0 9.12054 \\
14.0 8.15508 \\
15.0 9.20744 \\
16.0 9.25884 \\
17.0 9.02244 \\
18.0 10.6084 \\
19.0 11.3671 \\
20.0 10.6846 \\
21.0 11.0758 \\
22.0 11.4965 \\
23.0 12.0945 \\
24.0 12.7223 \\
25.0 14.4506 \\
26.0 12.8885 \\
27.0 14.6939 \\
28.0 14.2382 \\
29.0 14.9127 \\
30.0 14.7257 \\
31.0 15.4682 \\
32.0 16.183 \\
33.0 14.8936 \\
34.0 16.2736 \\
35.0 15.6762 \\
36.0 16.5723 \\
37.0 17.3484 \\
38.0 15.997 \\
39.0 18.0691 \\
40.0 18.6475 \\
41.0 18.8011 \\
42.0 18.7117 \\
43.0 18.6176 \\
44.0 18.7952 \\
45.0 19.7399 \\
};
\addlegendentry{K1,A1,GB}


\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 40.0 \\
1.0 0.413701 \\
2.0 0.68834 \\
3.0 1.00196 \\
4.0 1.10746 \\
5.0 1.92183 \\
6.0 2.35346 \\
7.0 3.61254 \\
8.0 4.73242 \\
9.0 5.60979 \\
10.0 6.11249 \\
11.0 7.2228 \\
12.0 8.18697 \\
13.0 9.06665 \\
14.0 8.78314 \\
15.0 9.49426 \\
16.0 10.0667 \\
17.0 11.2569 \\
18.0 11.7198 \\
19.0 11.8902 \\
20.0 12.1229 \\
21.0 13.0285 \\
22.0 13.0401 \\
23.0 15.4097 \\
24.0 13.5418 \\
25.0 14.4148 \\
26.0 14.8303 \\
27.0 14.9876 \\
28.0 15.7013 \\
29.0 15.2459 \\
30.0 15.8679 \\
31.0 14.3973 \\
32.0 17.2629 \\
33.0 14.2515 \\
34.0 16.5076 \\
35.0 16.5102 \\
36.0 16.6088 \\
37.0 16.6813 \\
38.0 16.5147 \\
39.0 16.6543 \\
40.0 17.6609 \\
41.0 16.223 \\
42.0 18.1459 \\
43.0 17.4422 \\
44.0 17.3736 \\
45.0 17.3593 \\
  };
\addlegendentry{K1,A2,HC}


\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet!50!magenta}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 17.9257 \\
1.0 0.744438 \\
2.0 0.912123 \\
3.0 1.14848 \\
4.0 1.37648 \\
5.0 2.1218 \\
6.0 2.37247 \\
7.0 3.45133 \\
8.0 4.55301 \\
9.0 5.16264 \\
10.0 5.36572 \\
11.0 6.78059 \\
12.0 7.34497 \\
13.0 8.09422 \\
14.0 8.31717 \\
15.0 9.94553 \\
16.0 10.5622 \\
17.0 10.8511 \\
18.0 11.4875 \\
19.0 11.9088 \\
20.0 12.0328 \\
21.0 12.6483 \\
22.0 12.2988 \\
23.0 13.8649 \\
24.0 12.9975 \\
25.0 13.1502 \\
26.0 13.4184 \\
27.0 14.3257 \\
28.0 13.6184 \\
29.0 14.8719 \\
30.0 15.3979 \\
31.0 16.2493 \\
32.0 15.5027 \\
33.0 14.3084 \\
34.0 14.7917 \\
35.0 13.7768 \\
36.0 15.6084 \\
37.0 16.9828 \\
38.0 15.3716 \\
39.0 16.6533 \\
40.0 15.4617 \\
41.0 17.0911 \\
42.0 16.5787 \\
43.0 17.0824 \\
44.0 16.6956 \\
45.0 16.6411 \\
  };
\addlegendentry{K1,A2,GB}




\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 18.3722 \\
1.0 0.323483 \\
2.0 1.1077 \\
3.0 2.3371 \\
4.0 2.28915 \\
5.0 3.19471 \\
6.0 3.7016 \\
7.0 5.02691 \\
8.0 5.96666 \\
9.0 6.4119 \\
10.0 7.00129 \\
11.0 7.73588 \\
12.0 7.78785 \\
13.0 8.7054 \\
14.0 9.20885 \\
15.0 9.028 \\
16.0 8.6926 \\
17.0 10.0549 \\
18.0 11.3055 \\
19.0 11.4904 \\
20.0 11.3787 \\
21.0 11.6684 \\
22.0 11.7558 \\
23.0 12.4844 \\
24.0 11.3341 \\
25.0 13.8153 \\
26.0 13.3395 \\
27.0 14.9042 \\
28.0 13.7836 \\
29.0 13.7859 \\
30.0 13.6956 \\
31.0 14.5255 \\
32.0 14.5566 \\
33.0 15.7917 \\
34.0 15.0601 \\
35.0 16.7587 \\
36.0 14.9923 \\
37.0 15.7607 \\
38.0 16.5271 \\
39.0 17.2344 \\
40.0 16.6597 \\
41.0 16.8325 \\
42.0 17.2518 \\
43.0 18.872 \\
44.0 17.8072 \\
45.0 19.2224 \\
  };
\addlegendentry{K2,A1,HC}

\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=triangle*, mark repeat=11, mark phase=3, mark size=1pt]
  table[row sep=crcr]{%
0.0 18.9384 \\
1.0 0.348406 \\
2.0 1.0662 \\
3.0 1.76819 \\
4.0 2.51937 \\
5.0 3.76548 \\
6.0 4.05451 \\
7.0 5.05033 \\
8.0 5.05573 \\
9.0 5.87797 \\
10.0 5.69387 \\
11.0 6.59276 \\
12.0 6.57289 \\
13.0 6.35162 \\
14.0 7.1966 \\
15.0 7.11536 \\
16.0 8.13185 \\
17.0 8.78848 \\
18.0 8.04381 \\
19.0 8.44845 \\
20.0 8.70234 \\
21.0 9.27353 \\
22.0 9.25246 \\
23.0 9.2707 \\
24.0 9.56325 \\
25.0 8.94733 \\
26.0 9.15558 \\
27.0 9.95459 \\
28.0 9.90025 \\
29.0 10.1505 \\
30.0 10.5201 \\
31.0 10.6084 \\
32.0 11.228 \\
33.0 11.3297 \\
34.0 12.1804 \\
35.0 11.317 \\
36.0 12.3639 \\
37.0 12.7221 \\
38.0 13.0646 \\
39.0 13.4872 \\
40.0 13.7195 \\
41.0 13.2614 \\
42.0 14.7321 \\
43.0 14.1931 \\
44.0 14.3414 \\
45.0 14.4032 \\
  };
\addlegendentry{K2,A2,HC}

\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, yellow}, mark=triangle*, mark repeat=11, mark phase=7, mark size=1pt]
  table[row sep=crcr]{%
0.0 0.0403004 \\
1.0 0.202721 \\
2.0 1.05413 \\
3.0 1.59704 \\
4.0 1.95686 \\
5.0 3.24288 \\
6.0 3.42004 \\
7.0 3.98169 \\
8.0 4.45519 \\
9.0 5.54716 \\
10.0 5.19104 \\
11.0 5.78315 \\
12.0 5.79647 \\
13.0 6.73615 \\
14.0 6.5047 \\
15.0 7.61177 \\
16.0 7.43221 \\
17.0 7.76877 \\
18.0 7.03596 \\
19.0 8.19169 \\
20.0 8.33753 \\
21.0 8.58311 \\
22.0 8.38918 \\
23.0 8.65827 \\
24.0 8.74554 \\
25.0 9.47184 \\
26.0 9.8211 \\
27.0 9.76355 \\
28.0 9.57512 \\
29.0 9.79714 \\
30.0 10.1344 \\
31.0 10.9549 \\
32.0 10.9015 \\
33.0 11.499 \\
34.0 11.4309 \\
35.0 11.3846 \\
36.0 11.9957 \\
37.0 12.8853 \\
38.0 12.955 \\
39.0 11.9569 \\
40.0 13.2418 \\
41.0 13.0156 \\
42.0 13.8584 \\
43.0 13.4288 \\
44.0 12.9764 \\
45.0 15.2765 \\
  };
\addlegendentry{K2,A2,GB}



\end{axis}

\input{plot/appx_test_event_4v_t}

\end{tikzpicture}%

==> plot/noise_test.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.20\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=25,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=3
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 3.52444 \\
1.0 4.31173 \\
2.0 4.0343 \\
3.0 4.0706 \\
4.0 4.60859 \\
5.0 6.15181 \\
6.0 6.24793 \\
7.0 7.21825 \\
8.0 7.49083 \\
9.0 7.90129 \\
10.0 7.79831 \\
11.0 9.47014 \\
12.0 9.29346 \\
13.0 9.86081 \\
14.0 10.5163 \\
15.0 10.8548 \\
16.0 12.0643 \\
17.0 12.8066 \\
18.0 13.2233 \\
19.0 12.7013 \\
20.0 13.8905 \\
21.0 14.2373 \\
22.0 14.777 \\
23.0 13.5278 \\
24.0 16.0616 \\
25.0 15.6041 \\
26.0 15.9871 \\
27.0 17.4976 \\
28.0 16.9479 \\
29.0 16.0874 \\
30.0 18.643 \\
31.0 19.7081 \\
32.0 19.579 \\
33.0 18.7268 \\
34.0 20.4989 \\
35.0 20.766 \\
36.0 20.6674 \\
37.0 22.2542 \\
38.0 21.4987 \\
39.0 23.1913 \\
40.0 23.3862 \\
41.0 24.5823 \\
42.0 23.3445 \\
43.0 23.3269 \\
44.0 23.8749 \\
45.0 24.4596 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=green!50!black,line width=1.5pt, mark options={solid, violet!50!magenta}, mark=triangle*, mark repeat=11, mark phase=7, mark size=0.5pt]
  table[row sep=crcr]{%
0.0 2.53941 \\
1.0 3.02195 \\
2.0 2.91189 \\
3.0 2.95136 \\
4.0 3.05318 \\
5.0 2.80095 \\
6.0 3.06832 \\
7.0 3.06618 \\
8.0 3.31624 \\
9.0 3.58435 \\
10.0 3.50469 \\
11.0 4.03292 \\
12.0 4.25024 \\
13.0 4.58291 \\
14.0 4.98721 \\
15.0 5.197 \\
16.0 5.53548 \\
17.0 6.23538 \\
18.0 6.47331 \\
19.0 6.73645 \\
20.0 7.21683 \\
21.0 7.78545 \\
22.0 8.58447 \\
23.0 9.29294 \\
24.0 9.94923 \\
25.0 11.0341 \\
26.0 10.1935 \\
27.0 11.3808 \\
28.0 11.4616 \\
29.0 12.9944 \\
30.0 13.4363 \\
31.0 14.1422 \\
32.0 14.4227 \\
33.0 14.1264 \\
34.0 15.1016 \\
35.0 16.4705 \\
36.0 16.6455 \\
37.0 16.1139 \\
38.0 18.5285 \\
39.0 19.0303 \\
40.0 18.3024 \\
41.0 18.9957 \\
42.0 19.1734 \\
43.0 19.9511 \\
44.0 21.2413 \\
45.0 20.7601 \\
};
\addlegendentry{K1,A2,HC}


\addplot [color=green!90!black,line width=1.5pt, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark phase=7, mark size=0.5pt]
  table[row sep=crcr]{%
0.0 0.0 \\
1.0 0.48075 \\
2.0 0.795428 \\
3.0 1.00154 \\
4.0 1.27107 \\
5.0 1.322 \\
6.0 1.60099 \\
7.0 1.75909 \\
8.0 1.9471 \\
9.0 2.06729 \\
10.0 2.32379 \\
11.0 2.34309 \\
12.0 2.86185 \\
13.0 2.91434 \\
14.0 3.50492 \\
15.0 3.50733 \\
16.0 3.99682 \\
17.0 4.54144 \\
18.0 4.9887 \\
19.0 5.38321 \\
20.0 5.46098 \\
21.0 6.27 \\
22.0 6.57939 \\
23.0 7.24977 \\
24.0 7.33172 \\
25.0 7.8931 \\
26.0 9.12663 \\
27.0 9.33789 \\
28.0 9.92615 \\
29.0 10.441 \\
30.0 10.8888 \\
31.0 11.1756 \\
32.0 11.556 \\
33.0 12.3119 \\
34.0 12.7436 \\
35.0 13.8205 \\
36.0 14.4592 \\
37.0 14.2243 \\
38.0 15.2686 \\
39.0 14.8528 \\
40.0 16.2105 \\
41.0 16.1379 \\
42.0 17.599 \\
43.0 18.6405 \\
44.0 20.1729 \\
45.0 19.7089 \\
   }; 
\addlegendentry{K1,A2,GB5}

\addplot [color=green!20!yellow,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 2.62845 \\
1.0 2.78948 \\
2.0 3.07247 \\
3.0 2.85311 \\
4.0 2.85363 \\
5.0 2.74231 \\
6.0 2.84488 \\
7.0 3.03259 \\
8.0 3.94758 \\
9.0 3.68957 \\
10.0 3.36321 \\
11.0 3.60831 \\
12.0 4.43152 \\
13.0 4.74057 \\
14.0 4.60547 \\
15.0 5.41716 \\
16.0 5.8349 \\
17.0 6.36101 \\
18.0 6.74639 \\
19.0 6.75112 \\
20.0 7.52668 \\
21.0 6.98607 \\
22.0 8.19771 \\
23.0 9.32405 \\
24.0 9.28919 \\
25.0 10.0191 \\
26.0 11.1923 \\
27.0 11.2469 \\
28.0 12.5181 \\
29.0 11.8499 \\
30.0 13.6191 \\
31.0 14.4781 \\
32.0 14.1825 \\
33.0 15.9289 \\
34.0 15.3892 \\
35.0 15.7572 \\
36.0 16.1461 \\
37.0 17.3783 \\
38.0 17.6312 \\
39.0 17.8302 \\
40.0 19.1644 \\
41.0 18.4464 \\
42.0 20.3534 \\
43.0 18.8358 \\
44.0 20.0788 \\
45.0 21.094 \\
};
\addlegendentry{K1,A2,GB3}


%\addplot [color=green!20!yellow,line width=1.5pt, mark options={solid, orange}]
%  table[row sep=crcr]{%
%  1.3340502686000278e-20 0 \\
%   }; 
%\addlegendentry{K=1,A2,GB5}

\addplot [color=green!50!black,line width=1.5pt, mark options={solid, violet!50!magenta}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 2.32337 \\
1.0 2.42596 \\
2.0 2.1163 \\
3.0 2.32164 \\
4.0 2.24159 \\
5.0 2.84551 \\
6.0 2.62851 \\
7.0 2.76028 \\
8.0 3.12355 \\
9.0 3.00263 \\
10.0 3.11055 \\
11.0 3.26469 \\
12.0 3.58837 \\
13.0 3.87867 \\
14.0 4.17472 \\
15.0 4.86991 \\
16.0 4.78156 \\
17.0 5.4723 \\
18.0 5.48739 \\
19.0 6.01713 \\
20.0 6.50139 \\
21.0 6.68475 \\
22.0 7.17544 \\
23.0 7.99422 \\
24.0 8.77223 \\
25.0 8.83445 \\
26.0 9.02782 \\
27.0 8.73973 \\
28.0 10.2879 \\
29.0 9.60394 \\
30.0 10.4118 \\
31.0 10.6218 \\
32.0 12.0909 \\
33.0 11.8224 \\
34.0 12.7794 \\
35.0 13.2825 \\
36.0 13.5298 \\
37.0 14.1537 \\
38.0 14.1354 \\
39.0 15.4283 \\
40.0 15.1717 \\
41.0 16.033 \\
42.0 16.4529 \\
43.0 16.8688 \\
44.0 17.6712 \\
45.0 17.5988 \\
   }; 
\addlegendentry{K1,A1,HC}

\addplot [color=green!50!black,line width=1.5pt, mark options={solid,violet, draw=black,fill=violet}, mark=triangle*, mark repeat=11, mark size=0.4pt, mark phase=3]
  table[row sep=crcr]{%
0.0 1.97909 \\
1.0 1.97067 \\
2.0 2.23571 \\
3.0 2.02554 \\
4.0 2.02999 \\
5.0 2.2006 \\
6.0 2.35354 \\
7.0 2.39577 \\
8.0 2.12574 \\
9.0 2.43842 \\
10.0 2.3375 \\
11.0 2.49215 \\
12.0 2.7161 \\
13.0 2.87773 \\
14.0 3.06728 \\
15.0 2.58326 \\
16.0 3.02414 \\
17.0 3.09683 \\
18.0 2.85016 \\
19.0 3.08529 \\
20.0 3.69968 \\
21.0 3.76278 \\
22.0 3.49879 \\
23.0 4.10506 \\
24.0 4.17371 \\
25.0 4.35954 \\
26.0 4.36857 \\
27.0 4.71314 \\
28.0 4.81176 \\
29.0 5.04088 \\
30.0 5.29946 \\
31.0 5.2831 \\
32.0 5.17039 \\
33.0 5.47405 \\
34.0 6.33204 \\
35.0 6.11364 \\
36.0 7.10819 \\
37.0 6.41473 \\
38.0 7.13914 \\
39.0 7.57103 \\
40.0 7.17562 \\
41.0 7.84705 \\
42.0 8.11091 \\
43.0 8.58085 \\
44.0 8.3074 \\
45.0 9.44545 \\
   }; 
\addlegendentry{K2,A2,HC}






\end{axis}

\input{plot/noise_test_t}

\end{tikzpicture}%

==> plot/noise_test_3v.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.20\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=25,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 3.52444 \\
1.0 4.31173 \\
2.0 4.0343 \\
3.0 4.0706 \\
4.0 4.60859 \\
5.0 6.15181 \\
6.0 6.24793 \\
7.0 7.21825 \\
8.0 7.49083 \\
9.0 7.90129 \\
10.0 7.79831 \\
11.0 9.47014 \\
12.0 9.29346 \\
13.0 9.86081 \\
14.0 10.5163 \\
15.0 10.8548 \\
16.0 12.0643 \\
17.0 12.8066 \\
18.0 13.2233 \\
19.0 12.7013 \\
20.0 13.8905 \\
21.0 14.2373 \\
22.0 14.777 \\
23.0 13.5278 \\
24.0 16.0616 \\
25.0 15.6041 \\
26.0 15.9871 \\
27.0 17.4976 \\
28.0 16.9479 \\
29.0 16.0874 \\
30.0 18.643 \\
31.0 19.7081 \\
32.0 19.579 \\
33.0 18.7268 \\
34.0 20.4989 \\
35.0 20.766 \\
36.0 20.6674 \\
37.0 22.2542 \\
38.0 21.4987 \\
39.0 23.1913 \\
40.0 23.3862 \\
41.0 24.5823 \\
42.0 23.3445 \\
43.0 23.3269 \\
44.0 23.8749 \\
45.0 24.4596 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, cyan}, mark=*, mark repeat=11, mark phase = 3, mark size=1pt]
  table[row sep=crcr]{%
0.0 3.49591 \\
1.0 3.10145 \\
2.0 3.73004 \\
3.0 3.2781 \\
4.0 3.59196 \\
5.0 3.77715 \\
6.0 3.97425 \\
7.0 4.33099 \\
8.0 5.28816 \\
9.0 4.91346 \\
10.0 6.10745 \\
11.0 7.06346 \\
12.0 8.01295 \\
13.0 7.70788 \\
14.0 9.57878 \\
15.0 10.0761 \\
16.0 9.71765 \\
17.0 10.3623 \\
18.0 12.0754 \\
19.0 11.6499 \\
20.0 12.9444 \\
21.0 13.935 \\
22.0 14.5244 \\
23.0 14.1736 \\
24.0 14.4482 \\
25.0 15.9195 \\
26.0 16.1981 \\
27.0 15.9175 \\
28.0 17.7807 \\
29.0 17.0119 \\
30.0 18.2816 \\
31.0 17.4952 \\
32.0 19.0593 \\
33.0 18.4658 \\
34.0 19.9008 \\
35.0 19.234 \\
36.0 19.8035 \\
37.0 21.6561 \\
38.0 20.3569 \\
39.0 22.5565 \\
40.0 23.7467 \\
41.0 22.3342 \\
42.0 23.2366 \\
43.0 22.9145 \\
44.0 23.7844 \\
45.0 24.3418 \\
  };
\addlegendentry{K1,A1,HC}


\addplot [color=orange,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=*, mark repeat=11, mark phase = 6, mark size=1pt]
  table[row sep=crcr]{%
0.0 3.64952 \\
1.0 3.51868 \\
2.0 3.37602 \\
3.0 3.57506 \\
4.0 4.18499 \\
5.0 3.97703 \\
6.0 3.79136 \\
7.0 4.96596 \\
8.0 5.22668 \\
9.0 5.78411 \\
10.0 6.07794 \\
11.0 6.70377 \\
12.0 7.28025 \\
13.0 7.85667 \\
14.0 8.8691 \\
15.0 9.48996 \\
16.0 11.0653 \\
17.0 12.0925 \\
18.0 11.9139 \\
19.0 12.5595 \\
20.0 13.3266 \\
21.0 13.7525 \\
22.0 14.9072 \\
23.0 15.769 \\
24.0 16.8001 \\
25.0 16.6449 \\
26.0 16.3124 \\
27.0 15.3652 \\
28.0 17.6265 \\
29.0 18.538 \\
30.0 17.3208 \\
31.0 18.7321 \\
32.0 19.2138 \\
33.0 21.3205 \\
34.0 20.8838 \\
35.0 20.6479 \\
36.0 19.9658 \\
37.0 22.0517 \\
38.0 20.0108 \\
39.0 22.0859 \\
40.0 21.56 \\
41.0 22.1615 \\
42.0 22.1915 \\
43.0 22.7695 \\
44.0 21.7558 \\
45.0 23.2729 \\
  };
\addlegendentry{K1,A1,GB}


\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, cyan}, mark=triangle*, mark repeat=11, mark phase = 9, mark size=1pt]
  table[row sep=crcr]{%
0.0 2.72967 \\
1.0 2.72273 \\
2.0 2.91356 \\
3.0 2.76019 \\
4.0 3.04632 \\
5.0 3.65348 \\
6.0 3.42049 \\
7.0 3.78221 \\
8.0 4.06701 \\
9.0 4.39675 \\
10.0 5.34828 \\
11.0 6.2632 \\
12.0 6.36041 \\
13.0 6.76643 \\
14.0 7.95079 \\
15.0 8.25267 \\
16.0 9.14764 \\
17.0 9.96398 \\
18.0 10.198 \\
19.0 11.3358 \\
20.0 11.8258 \\
21.0 12.1783 \\
22.0 12.4018 \\
23.0 13.3113 \\
24.0 14.246 \\
25.0 14.9212 \\
26.0 15.5867 \\
27.0 16.2721 \\
28.0 15.5524 \\
29.0 16.4237 \\
30.0 17.7011 \\
31.0 17.5137 \\
32.0 18.1635 \\
33.0 19.5453 \\
34.0 19.9238 \\
35.0 20.4607 \\
36.0 21.9821 \\
37.0 20.2268 \\
38.0 21.639 \\
39.0 20.9392 \\
40.0 22.6131 \\
41.0 21.9982 \\
42.0 22.4546 \\
43.0 22.9258 \\
44.0 22.667 \\
45.0 24.4495 \\
  };
\addlegendentry{K1,A2,HC}


\addplot [color=orange,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 3.31499 \\
1.0 2.9594 \\
2.0 2.48702 \\
3.0 2.73195 \\
4.0 2.43265 \\
5.0 2.65819 \\
6.0 2.7968 \\
7.0 2.98697 \\
8.0 3.20932 \\
9.0 3.50819 \\
10.0 3.53285 \\
11.0 3.85583 \\
12.0 3.90656 \\
13.0 4.76702 \\
14.0 5.07322 \\
15.0 5.05221 \\
16.0 5.91711 \\
17.0 6.46281 \\
18.0 6.81043 \\
19.0 7.02427 \\
20.0 7.5526 \\
21.0 8.08469 \\
22.0 8.35949 \\
23.0 9.45967 \\
24.0 9.14195 \\
25.0 10.2953 \\
26.0 10.6046 \\
27.0 11.3431 \\
28.0 12.2788 \\
29.0 12.4241 \\
30.0 11.7944 \\
31.0 12.7789 \\
32.0 14.3655 \\
33.0 14.402 \\
34.0 14.852 \\
35.0 15.6648 \\
36.0 16.3256 \\
37.0 16.9606 \\
38.0 16.2229 \\
39.0 18.0254 \\
40.0 18.8649 \\
41.0 18.2472 \\
42.0 18.2649 \\
43.0 19.3343 \\
44.0 19.3342 \\
45.0 20.0472 \\
  };
\addlegendentry{K1,A2,GB}




\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=*, mark repeat=11, mark phase = 5, mark size=1pt]
  table[row sep=crcr]{%
0.0 2.51167 \\
1.0 2.28367 \\
2.0 2.58678 \\
3.0 2.50746 \\
4.0 2.34919 \\
5.0 2.64448 \\
6.0 2.33085 \\
7.0 2.49476 \\
8.0 2.79548 \\
9.0 2.90561 \\
10.0 3.03909 \\
11.0 3.02511 \\
12.0 3.38999 \\
13.0 3.27132 \\
14.0 3.57744 \\
15.0 3.77161 \\
16.0 4.02897 \\
17.0 4.34647 \\
18.0 4.50275 \\
19.0 4.60242 \\
20.0 4.68234 \\
21.0 5.10613 \\
22.0 5.37197 \\
23.0 6.09312 \\
24.0 5.81688 \\
25.0 6.32802 \\
26.0 6.37334 \\
27.0 6.57171 \\
28.0 6.50765 \\
29.0 7.60079 \\
30.0 7.10838 \\
31.0 7.83522 \\
32.0 8.58551 \\
33.0 8.04273 \\
34.0 7.72062 \\
35.0 8.64196 \\
36.0 8.96003 \\
37.0 8.81727 \\
38.0 9.33433 \\
39.0 9.73357 \\
40.0 10.1882 \\
41.0 10.8688 \\
42.0 10.3058 \\
43.0 11.2694 \\
44.0 11.3518 \\
45.0 11.4762 \\
  };
\addlegendentry{K2,A1,HC}

\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 2.39574 \\
1.0 2.39452 \\
2.0 2.51304 \\
3.0 2.25832 \\
4.0 2.38266 \\
5.0 2.25464 \\
6.0 2.3666 \\
7.0 2.61006 \\
8.0 2.98923 \\
9.0 2.75171 \\
10.0 3.09079 \\
11.0 3.71353 \\
12.0 3.40863 \\
13.0 3.04894 \\
14.0 3.38426 \\
15.0 3.95019 \\
16.0 4.06436 \\
17.0 4.23021 \\
18.0 4.46897 \\
19.0 4.55985 \\
20.0 5.25767 \\
21.0 5.04951 \\
22.0 5.04342 \\
23.0 5.26783 \\
24.0 5.39711 \\
25.0 5.72549 \\
26.0 6.04889 \\
27.0 6.78561 \\
28.0 6.77401 \\
29.0 6.86903 \\
30.0 7.26406 \\
31.0 7.48617 \\
32.0 7.85627 \\
33.0 7.9787 \\
34.0 8.6146 \\
35.0 8.47507 \\
36.0 8.80078 \\
37.0 9.40795 \\
38.0 9.20071 \\
39.0 9.35159 \\
40.0 9.9709 \\
41.0 9.67443 \\
42.0 10.2813 \\
43.0 11.2911 \\
44.0 10.8002 \\
45.0 10.8089 \\
  };
\addlegendentry{K2,A2,HC}






\end{axis}

\input{plot/noise_test_t_3v}

\end{tikzpicture}%

==> plot/noise_test_4v.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.20\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=25,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 3.52444 \\
1.0 4.31173 \\
2.0 4.0343 \\
3.0 4.0706 \\
4.0 4.60859 \\
5.0 6.15181 \\
6.0 6.24793 \\
7.0 7.21825 \\
8.0 7.49083 \\
9.0 7.90129 \\
10.0 7.79831 \\
11.0 9.47014 \\
12.0 9.29346 \\
13.0 9.86081 \\
14.0 10.5163 \\
15.0 10.8548 \\
16.0 12.0643 \\
17.0 12.8066 \\
18.0 13.2233 \\
19.0 12.7013 \\
20.0 13.8905 \\
21.0 14.2373 \\
22.0 14.777 \\
23.0 13.5278 \\
24.0 16.0616 \\
25.0 15.6041 \\
26.0 15.9871 \\
27.0 17.4976 \\
28.0 16.9479 \\
29.0 16.0874 \\
30.0 18.643 \\
31.0 19.7081 \\
32.0 19.579 \\
33.0 18.7268 \\
34.0 20.4989 \\
35.0 20.766 \\
36.0 20.6674 \\
37.0 22.2542 \\
38.0 21.4987 \\
39.0 23.1913 \\
40.0 23.3862 \\
41.0 24.5823 \\
42.0 23.3445 \\
43.0 23.3269 \\
44.0 23.8749 \\
45.0 24.4596 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}




\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 26.1784 \\
1.0 23.6638 \\
2.0 20.0015 \\
3.0 14.9992 \\
4.0 14.5923 \\
5.0 12.0428 \\
6.0 12.4133 \\
7.0 11.1059 \\
8.0 11.3483 \\
9.0 11.5604 \\
10.0 12.2472 \\
11.0 11.3962 \\
12.0 12.1086 \\
13.0 13.7184 \\
14.0 11.9885 \\
15.0 13.3767 \\
16.0 13.8266 \\
17.0 11.5303 \\
18.0 12.8923 \\
19.0 15.524 \\
20.0 15.378 \\
21.0 15.4622 \\
22.0 15.7917 \\
23.0 16.1075 \\
24.0 16.5753 \\
25.0 16.3589 \\
26.0 16.2832 \\
27.0 17.0077 \\
28.0 19.2515 \\
29.0 17.2873 \\
30.0 18.7898 \\
31.0 18.8772 \\
32.0 23.1548 \\
33.0 20.8004 \\
34.0 19.4697 \\
35.0 20.5404 \\
36.0 20.6927 \\
37.0 23.4036 \\
38.0 21.6073 \\
39.0 22.7479 \\
40.0 20.8896 \\
41.0 21.7608 \\
42.0 25.7171 \\
43.0 23.2978 \\
44.0 24.4622 \\
45.0 26.3875 \\
  };
\addlegendentry{K1,A1,HC}


\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet!50!magenta}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 16.9815 \\
1.0 9.15824 \\
2.0 8.66351 \\
3.0 7.34077 \\
4.0 6.87415 \\
5.0 6.54345 \\
6.0 6.26388 \\
7.0 5.91157 \\
8.0 6.31164 \\
9.0 6.90024 \\
10.0 7.01063 \\
11.0 7.28832 \\
12.0 7.38065 \\
13.0 6.847 \\
14.0 7.44754 \\
15.0 8.57033 \\
16.0 8.41865 \\
17.0 8.66181 \\
18.0 8.974 \\
19.0 9.22819 \\
20.0 9.9405 \\
21.0 9.91899 \\
22.0 11.3701 \\
23.0 10.3383 \\
24.0 10.9389 \\
25.0 11.0311 \\
26.0 12.063 \\
27.0 13.0686 \\
28.0 13.5617 \\
29.0 12.6103 \\
30.0 13.8206 \\
31.0 14.4087 \\
32.0 15.4185 \\
33.0 13.7115 \\
34.0 13.8692 \\
35.0 14.4083 \\
36.0 16.0902 \\
37.0 15.3115 \\
38.0 17.05 \\
39.0 15.5806 \\
40.0 16.3821 \\
41.0 17.5388 \\
42.0 17.0392 \\
43.0 17.5556 \\
44.0 17.237 \\
45.0 16.5097 \\
};
\addlegendentry{K1,A1,GB}


\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 12.6758 \\
1.0 5.76475 \\
2.0 4.39105 \\
3.0 3.93762 \\
4.0 4.01157 \\
5.0 3.45809 \\
6.0 3.07275 \\
7.0 3.6737 \\
8.0 3.6248 \\
9.0 3.9246 \\
10.0 4.06926 \\
11.0 4.53007 \\
12.0 4.60642 \\
13.0 5.5166 \\
14.0 4.93638 \\
15.0 5.82471 \\
16.0 7.06876 \\
17.0 7.39533 \\
18.0 8.60699 \\
19.0 9.66304 \\
20.0 9.08474 \\
21.0 11.109 \\
22.0 10.8276 \\
23.0 10.7607 \\
24.0 12.6719 \\
25.0 12.4765 \\
26.0 13.1378 \\
27.0 13.3815 \\
28.0 14.7759 \\
29.0 15.0103 \\
30.0 15.2237 \\
31.0 16.0609 \\
32.0 16.0933 \\
33.0 17.1265 \\
34.0 16.8617 \\
35.0 17.7612 \\
36.0 19.1176 \\
37.0 19.4067 \\
38.0 17.9611 \\
39.0 18.627 \\
40.0 19.9197 \\
41.0 20.6514 \\
42.0 20.1355 \\
43.0 20.4486 \\
44.0 21.5211 \\
45.0 20.5702 \\
  };
\addlegendentry{K1,A2,HC}


\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet!50!magenta}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 13.455 \\
1.0 6.91458 \\
2.0 5.5678 \\
3.0 4.75468 \\
4.0 4.23333 \\
5.0 3.91006 \\
6.0 4.02306 \\
7.0 3.95655 \\
8.0 3.41694 \\
9.0 4.16525 \\
10.0 4.13346 \\
11.0 4.72307 \\
12.0 5.24632 \\
13.0 5.85784 \\
14.0 5.90232 \\
15.0 6.86551 \\
16.0 6.76656 \\
17.0 8.05367 \\
18.0 8.01929 \\
19.0 9.13096 \\
20.0 10.1086 \\
21.0 11.0874 \\
22.0 10.7798 \\
23.0 11.6563 \\
24.0 12.0902 \\
25.0 13.3712 \\
26.0 12.3329 \\
27.0 13.4169 \\
28.0 14.2534 \\
29.0 14.7846 \\
30.0 16.1338 \\
31.0 15.5463 \\
32.0 16.931 \\
33.0 17.6706 \\
34.0 17.5126 \\
35.0 17.4806 \\
36.0 18.2129 \\
37.0 18.3719 \\
38.0 19.2577 \\
39.0 19.3071 \\
40.0 21.2176 \\
41.0 18.7628 \\
42.0 20.3947 \\
43.0 21.093 \\
44.0 20.5898 \\
45.0 20.3174 \\
  };
\addlegendentry{K1,A2,GB}




\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 5.71929 \\
1.0 5.43127 \\
2.0 4.96114 \\
3.0 4.76879 \\
4.0 4.64166 \\
5.0 4.73148 \\
6.0 4.38923 \\
7.0 4.69517 \\
8.0 4.31112 \\
9.0 4.84488 \\
10.0 5.03811 \\
11.0 6.03586 \\
12.0 5.50859 \\
13.0 4.9894 \\
14.0 5.66163 \\
15.0 5.94529 \\
16.0 6.66786 \\
17.0 6.74625 \\
18.0 6.79943 \\
19.0 7.23812 \\
20.0 7.16495 \\
21.0 7.6678 \\
22.0 8.17283 \\
23.0 8.23125 \\
24.0 7.96325 \\
25.0 8.48835 \\
26.0 8.7243 \\
27.0 9.05193 \\
28.0 10.0262 \\
29.0 9.39778 \\
30.0 10.0625 \\
31.0 10.0769 \\
32.0 10.8879 \\
33.0 10.7228 \\
34.0 10.7273 \\
35.0 11.4563 \\
36.0 12.2226 \\
37.0 11.9873 \\
38.0 12.5395 \\
39.0 11.6242 \\
40.0 12.7259 \\
41.0 13.2896 \\
42.0 13.9886 \\
43.0 13.0009 \\
44.0 13.6671 \\
45.0 14.7425 \\
  };
\addlegendentry{K2,A1,HC}

\addplot [color=cyan!40!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=triangle*, mark repeat=11, mark phase=3, mark size=1pt]
  table[row sep=crcr]{%
0.0 5.71636 \\
1.0 5.48751 \\
2.0 4.93266 \\
3.0 4.83095 \\
4.0 4.44253 \\
5.0 4.64628 \\
6.0 4.45775 \\
7.0 4.36037 \\
8.0 4.33442 \\
9.0 4.60177 \\
10.0 4.91006 \\
11.0 4.68134 \\
12.0 5.45816 \\
13.0 5.05988 \\
14.0 5.37209 \\
15.0 5.14933 \\
16.0 6.05915 \\
17.0 5.99307 \\
18.0 6.08659 \\
19.0 5.8077 \\
20.0 6.66285 \\
21.0 6.44115 \\
22.0 7.40917 \\
23.0 6.52019 \\
24.0 6.80749 \\
25.0 7.18016 \\
26.0 7.34402 \\
27.0 7.04437 \\
28.0 7.26944 \\
29.0 7.66437 \\
30.0 7.68748 \\
31.0 8.15808 \\
32.0 8.4206 \\
33.0 8.52932 \\
34.0 9.0733 \\
35.0 8.80481 \\
36.0 8.88293 \\
37.0 8.97345 \\
38.0 8.75375 \\
39.0 9.86279 \\
40.0 9.51048 \\
41.0 9.62497 \\
42.0 9.47384 \\
43.0 10.1947 \\
44.0 10.3967 \\
45.0 10.2816 \\
  };
\addlegendentry{K2,A2,HC}

\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, yellow}, mark=triangle*, mark repeat=11, mark phase=7, mark size=1pt]
  table[row sep=crcr]{%
0.0 5.55547 \\
1.0 5.07815 \\
2.0 4.85731 \\
3.0 4.63796 \\
4.0 4.41919 \\
5.0 4.57249 \\
6.0 4.24033 \\
7.0 4.4067 \\
8.0 4.43867 \\
9.0 4.73179 \\
10.0 4.88915 \\
11.0 4.49681 \\
12.0 4.84934 \\
13.0 5.37761 \\
14.0 5.12664 \\
15.0 4.97697 \\
16.0 5.6462 \\
17.0 6.03732 \\
18.0 5.92603 \\
19.0 5.85291 \\
20.0 5.31454 \\
21.0 6.22081 \\
22.0 6.81647 \\
23.0 6.45571 \\
24.0 6.97051 \\
25.0 6.59487 \\
26.0 7.28361 \\
27.0 7.05781 \\
28.0 7.29616 \\
29.0 7.59271 \\
30.0 7.2393 \\
31.0 7.49995 \\
32.0 8.13811 \\
33.0 7.96066 \\
34.0 8.40543 \\
35.0 8.26216 \\
36.0 8.86379 \\
37.0 8.61098 \\
38.0 8.90025 \\
39.0 8.88142 \\
40.0 9.33679 \\
41.0 9.34308 \\
42.0 9.28591 \\
43.0 10.3524 \\
44.0 9.95521 \\
45.0 10.7613 \\
  };
\addlegendentry{K2,A2,GB}



\end{axis}

\input{plot/noise_test_t_4v}

\end{tikzpicture}%

==> plot/noise_test_event.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.2\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=30,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=3
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 1.99402 \\
1.0 4.68332 \\
2.0 6.71471 \\
3.0 8.9243 \\
4.0 9.14814 \\
5.0 11.2215 \\
6.0 12.0914 \\
7.0 13.755 \\
8.0 14.1749 \\
9.0 14.1179 \\
10.0 14.6752 \\
11.0 16.7565 \\
12.0 17.4719 \\
13.0 17.0091 \\
14.0 18.2004 \\
15.0 18.1031 \\
16.0 20.0305 \\
17.0 19.4151 \\
18.0 19.0276 \\
19.0 19.2755 \\
20.0 21.1534 \\
21.0 20.6281 \\
22.0 21.3156 \\
23.0 21.6687 \\
24.0 23.333 \\
25.0 23.0191 \\
26.0 23.7146 \\
27.0 23.7087 \\
28.0 23.4044 \\
29.0 24.9635 \\
30.0 25.1161 \\
31.0 24.9048 \\
32.0 26.0714 \\
33.0 25.1783 \\
34.0 24.6176 \\
35.0 27.3313 \\
36.0 25.7256 \\
37.0 26.3565 \\
38.0 26.0542 \\
39.0 26.713 \\
40.0 28.2 \\
41.0 27.6481 \\
42.0 28.0926 \\
43.0 27.6151 \\
44.0 29.1614 \\
45.0 28.9057 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=green!50!black,line width=1.5pt, mark options={solid, violet!50!magenta}, mark=triangle*, mark repeat=11, mark phase=7, mark size=0.5pt]
  table[row sep=crcr]{%
0.0 1.83981 \\
1.0 2.1954 \\
2.0 2.12964 \\
3.0 1.91915 \\
4.0 2.0131 \\
5.0 2.34145 \\
6.0 2.81887 \\
7.0 2.62662 \\
8.0 2.98546 \\
9.0 3.32578 \\
10.0 3.78208 \\
11.0 4.5307 \\
12.0 5.14252 \\
13.0 5.75637 \\
14.0 6.3536 \\
15.0 6.45553 \\
16.0 6.57953 \\
17.0 7.86195 \\
18.0 8.12873 \\
19.0 8.67295 \\
20.0 9.04159 \\
21.0 8.73305 \\
22.0 10.7293 \\
23.0 10.4634 \\
24.0 10.8276 \\
25.0 12.1565 \\
26.0 11.3015 \\
27.0 11.6749 \\
28.0 13.0629 \\
29.0 12.9892 \\
30.0 12.7242 \\
31.0 13.0838 \\
32.0 13.5345 \\
33.0 14.5414 \\
34.0 14.5499 \\
35.0 14.5036 \\
36.0 15.0154 \\
37.0 15.7529 \\
38.0 14.9821 \\
39.0 15.7246 \\
40.0 16.1979 \\
41.0 16.1433 \\
42.0 17.1439 \\
43.0 17.015 \\
44.0 17.308 \\
45.0 18.0733 \\
};
\addlegendentry{K1,A2,HC}


\addplot [color=green!90!black,line width=1.5pt, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark phase=7, mark size=0.5pt]
  table[row sep=crcr]{%
0.0 0.0 \\
1.0 0.389403 \\
2.0 0.612092 \\
3.0 0.786225 \\
4.0 0.897454 \\
5.0 1.10731 \\
6.0 1.27341 \\
7.0 1.61809 \\
8.0 1.80362 \\
9.0 2.13327 \\
10.0 2.49842 \\
11.0 2.86779 \\
12.0 3.13059 \\
13.0 3.7194 \\
14.0 4.03298 \\
15.0 4.15165 \\
16.0 5.15639 \\
17.0 5.38173 \\
18.0 5.7649 \\
19.0 6.04115 \\
20.0 6.40865 \\
21.0 7.19724 \\
22.0 7.81333 \\
23.0 7.90347 \\
24.0 8.34302 \\
25.0 8.95332 \\
26.0 9.67022 \\
27.0 9.73184 \\
28.0 10.0571 \\
29.0 10.0987 \\
30.0 10.6514 \\
31.0 11.555 \\
32.0 12.3096 \\
33.0 12.0906 \\
34.0 12.4062 \\
35.0 12.5524 \\
36.0 13.0234 \\
37.0 13.0981 \\
38.0 13.8029 \\
39.0 14.4172 \\
40.0 14.1317 \\
41.0 14.8239 \\
42.0 15.7045 \\
43.0 15.444 \\
44.0 16.1365 \\
45.0 17.1366 \\
   }; 
\addlegendentry{K1,A2,GB5}

\addplot [color=green!20!yellow,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 2.06542 \\
1.0 2.04508 \\
2.0 2.26059 \\
3.0 2.29282 \\
4.0 2.06321 \\
5.0 2.3576 \\
6.0 2.28813 \\
7.0 2.55263 \\
8.0 3.14786 \\
9.0 3.24205 \\
10.0 3.49791 \\
11.0 4.44715 \\
12.0 4.67589 \\
13.0 5.65506 \\
14.0 5.87056 \\
15.0 6.23202 \\
16.0 6.87204 \\
17.0 7.82462 \\
18.0 7.49287 \\
19.0 8.49674 \\
20.0 9.52526 \\
21.0 9.15141 \\
22.0 9.89299 \\
23.0 10.4168 \\
24.0 10.2367 \\
25.0 11.3502 \\
26.0 11.6269 \\
27.0 12.3684 \\
28.0 12.2494 \\
29.0 12.595 \\
30.0 13.7608 \\
31.0 13.8302 \\
32.0 14.4662 \\
33.0 14.0242 \\
34.0 15.4393 \\
35.0 14.8506 \\
36.0 16.3393 \\
37.0 16.1186 \\
38.0 15.7063 \\
39.0 15.3616 \\
40.0 16.1429 \\
41.0 15.5823 \\
42.0 17.9971 \\
43.0 16.1512 \\
44.0 18.2745 \\
45.0 17.0322 \\
};
\addlegendentry{K1,A2,GB3}


%\addplot [color=green!20!yellow,line width=1.5pt, mark options={solid, orange}]
%  table[row sep=crcr]{%
%  1.3340502686000278e-20 0 \\
%   }; 
%\addlegendentry{K=1,A2,GB5}

\addplot [color=green!50!black,line width=1.5pt, mark options={solid, violet!50!magenta}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 1.44851 \\
1.0 1.54166 \\
2.0 1.63454 \\
3.0 1.57137 \\
4.0 1.63273 \\
5.0 1.95668 \\
6.0 2.23374 \\
7.0 2.21849 \\
8.0 2.67106 \\
9.0 3.05592 \\
10.0 3.14578 \\
11.0 3.51328 \\
12.0 4.49651 \\
13.0 4.08088 \\
14.0 4.54707 \\
15.0 5.20892 \\
16.0 5.92349 \\
17.0 6.81888 \\
18.0 6.82104 \\
19.0 7.20298 \\
20.0 7.22489 \\
21.0 8.32737 \\
22.0 8.69479 \\
23.0 8.55644 \\
24.0 9.13521 \\
25.0 9.01534 \\
26.0 9.76413 \\
27.0 10.1786 \\
28.0 11.0202 \\
29.0 11.3168 \\
30.0 11.432 \\
31.0 11.7329 \\
32.0 12.0014 \\
33.0 12.3315 \\
34.0 12.6447 \\
35.0 12.8582 \\
36.0 13.2993 \\
37.0 13.2541 \\
38.0 13.5687 \\
39.0 14.9023 \\
40.0 14.3386 \\
41.0 15.0322 \\
42.0 14.8109 \\
43.0 16.2979 \\
44.0 16.0653 \\
45.0 15.9678 \\
   }; 
\addlegendentry{K1,A1,HC}

\addplot [color=green!50!black,line width=1.5pt, mark options={solid,violet, draw=black,fill=violet}, mark=triangle*, mark repeat=11, mark size=0.4pt, mark phase=3]
  table[row sep=crcr]{%
0.0 1.64468 \\
1.0 1.5461 \\
2.0 1.60289 \\
3.0 1.4766 \\
4.0 1.60302 \\
5.0 1.32898 \\
6.0 1.43156 \\
7.0 1.88173 \\
8.0 1.87625 \\
9.0 1.92071 \\
10.0 1.97553 \\
11.0 2.2597 \\
12.0 2.23871 \\
13.0 2.29278 \\
14.0 2.58842 \\
15.0 2.51652 \\
16.0 2.86027 \\
17.0 3.0436 \\
18.0 3.12693 \\
19.0 3.00586 \\
20.0 3.62312 \\
21.0 3.73677 \\
22.0 3.8093 \\
23.0 3.91656 \\
24.0 4.16768 \\
25.0 4.10055 \\
26.0 4.66324 \\
27.0 4.70554 \\
28.0 4.75189 \\
29.0 4.83874 \\
30.0 4.99675 \\
31.0 5.90918 \\
32.0 5.75032 \\
33.0 5.83803 \\
34.0 5.95558 \\
35.0 6.26334 \\
36.0 5.91765 \\
37.0 6.88876 \\
38.0 6.97012 \\
39.0 6.79276 \\
40.0 7.11059 \\
41.0 7.02653 \\
42.0 8.11872 \\
43.0 7.3551 \\
44.0 8.14729 \\
45.0 7.71118 \\
   }; 
\addlegendentry{K2,A2,HC}




\end{axis}

\input{plot/noise_test_event_t}

\end{tikzpicture}%

==> plot/noise_test_event_3v.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.2\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=30,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 1.99402 \\
1.0 4.68332 \\
2.0 6.71471 \\
3.0 8.9243 \\
4.0 9.14814 \\
5.0 11.2215 \\
6.0 12.0914 \\
7.0 13.755 \\
8.0 14.1749 \\
9.0 14.1179 \\
10.0 14.6752 \\
11.0 16.7565 \\
12.0 17.4719 \\
13.0 17.0091 \\
14.0 18.2004 \\
15.0 18.1031 \\
16.0 20.0305 \\
17.0 19.4151 \\
18.0 19.0276 \\
19.0 19.2755 \\
20.0 21.1534 \\
21.0 20.6281 \\
22.0 21.3156 \\
23.0 21.6687 \\
24.0 23.333 \\
25.0 23.0191 \\
26.0 23.7146 \\
27.0 23.7087 \\
28.0 23.4044 \\
29.0 24.9635 \\
30.0 25.1161 \\
31.0 24.9048 \\
32.0 26.0714 \\
33.0 25.1783 \\
34.0 24.6176 \\
35.0 27.3313 \\
36.0 25.7256 \\
37.0 26.3565 \\
38.0 26.0542 \\
39.0 26.713 \\
40.0 28.2 \\
41.0 27.6481 \\
42.0 28.0926 \\
43.0 27.6151 \\
44.0 29.1614 \\
45.0 28.9057 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, cyan}, mark=*, mark repeat=11, mark phase=3, mark size=1pt]
  table[row sep=crcr]{%
0.0 3.51084 \\
1.0 3.3343 \\
2.0 3.22727 \\
3.0 3.32321 \\
4.0 3.7161 \\
5.0 3.75062 \\
6.0 3.86794 \\
7.0 4.51904 \\
8.0 4.73359 \\
9.0 5.36478 \\
10.0 6.06122 \\
11.0 7.07144 \\
12.0 7.52431 \\
13.0 7.97013 \\
14.0 8.82902 \\
15.0 8.97356 \\
16.0 9.76326 \\
17.0 10.5685 \\
18.0 12.908 \\
19.0 12.2956 \\
20.0 13.4356 \\
21.0 13.3312 \\
22.0 14.6455 \\
23.0 15.3581 \\
24.0 15.1415 \\
25.0 15.0744 \\
26.0 16.0977 \\
27.0 17.0381 \\
28.0 18.0816 \\
29.0 18.6963 \\
30.0 19.1501 \\
31.0 19.3236 \\
32.0 20.2271 \\
33.0 19.1319 \\
34.0 20.0047 \\
35.0 21.5571 \\
36.0 20.9807 \\
37.0 21.0065 \\
38.0 22.386 \\
39.0 22.0982 \\
40.0 22.3503 \\
41.0 22.7333 \\
42.0 21.8835 \\
43.0 21.3555 \\
44.0 22.8935 \\
45.0 24.8493 \\
  };
\addlegendentry{K1,A1,HC}


\addplot [color=orange,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=*, mark repeat=11, mark phase = 7, mark size=1pt]
  table[row sep=crcr]{%
0.0 3.41015 \\
1.0 3.87366 \\
2.0 3.50754 \\
3.0 3.33398 \\
4.0 3.61515 \\
5.0 4.34229 \\
6.0 4.00091 \\
7.0 4.18313 \\
8.0 4.76918 \\
9.0 5.6698 \\
10.0 6.13188 \\
11.0 6.4205 \\
12.0 7.33784 \\
13.0 7.67956 \\
14.0 8.69359 \\
15.0 9.40988 \\
16.0 9.91743 \\
17.0 10.9273 \\
18.0 11.2216 \\
19.0 12.8948 \\
20.0 13.4887 \\
21.0 13.2394 \\
22.0 14.879 \\
23.0 14.8273 \\
24.0 15.3793 \\
25.0 15.6598 \\
26.0 16.116 \\
27.0 16.0995 \\
28.0 17.8586 \\
29.0 17.6924 \\
30.0 17.7676 \\
31.0 18.3538 \\
32.0 19.3681 \\
33.0 18.9332 \\
34.0 20.2212 \\
35.0 20.0156 \\
36.0 21.7257 \\
37.0 20.3578 \\
38.0 21.9841 \\
39.0 22.4275 \\
40.0 21.4626 \\
41.0 21.8523 \\
42.0 23.0904 \\
43.0 22.0931 \\
44.0 24.4392 \\
45.0 24.868 \\
  };
\addlegendentry{K1,A1,GB}


\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, cyan}, mark=triangle*, mark repeat=11, mark phase = 5, mark size=1pt]
  table[row sep=crcr]{%
0.0 2.40574 \\
1.0 3.03503 \\
2.0 3.04624 \\
3.0 2.83539 \\
4.0 3.06369 \\
5.0 3.54634 \\
6.0 3.3446 \\
7.0 3.54869 \\
8.0 4.05682 \\
9.0 5.11076 \\
10.0 5.02542 \\
11.0 5.71647 \\
12.0 6.2285 \\
13.0 6.80273 \\
14.0 8.47611 \\
15.0 8.8292 \\
16.0 9.88117 \\
17.0 9.67104 \\
18.0 10.6374 \\
19.0 11.3838 \\
20.0 11.9366 \\
21.0 11.8132 \\
22.0 13.2456 \\
23.0 14.0531 \\
24.0 14.7298 \\
25.0 14.7219 \\
26.0 15.7743 \\
27.0 16.6969 \\
28.0 15.1494 \\
29.0 16.7824 \\
30.0 17.5458 \\
31.0 18.6741 \\
32.0 17.9647 \\
33.0 19.661 \\
34.0 19.4848 \\
35.0 19.8543 \\
36.0 20.5171 \\
37.0 19.8845 \\
38.0 20.5289 \\
39.0 20.8216 \\
40.0 22.1533 \\
41.0 22.2494 \\
42.0 22.8695 \\
43.0 23.5302 \\
44.0 23.853 \\
45.0 23.9318 \\
  };
\addlegendentry{K1,A2,HC}


\addplot [color=orange,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 3.22047 \\
1.0 3.30557 \\
2.0 3.20883 \\
3.0 3.11762 \\
4.0 3.16866 \\
5.0 3.38355 \\
6.0 3.21189 \\
7.0 3.78143 \\
8.0 4.05991 \\
9.0 4.56989 \\
10.0 5.75794 \\
11.0 5.7142 \\
12.0 5.91298 \\
13.0 6.93075 \\
14.0 8.38217 \\
15.0 8.5475 \\
16.0 9.2955 \\
17.0 9.93497 \\
18.0 10.4508 \\
19.0 11.058 \\
20.0 11.9429 \\
21.0 12.0393 \\
22.0 12.9867 \\
23.0 13.0872 \\
24.0 13.9347 \\
25.0 14.2591 \\
26.0 15.4772 \\
27.0 16.2139 \\
28.0 16.576 \\
29.0 17.4173 \\
30.0 17.5441 \\
31.0 17.2542 \\
32.0 17.8496 \\
33.0 19.0127 \\
34.0 19.6002 \\
35.0 21.3191 \\
36.0 20.0911 \\
37.0 20.6293 \\
38.0 20.6841 \\
39.0 21.9208 \\
40.0 22.1455 \\
41.0 22.9325 \\
42.0 22.8404 \\
43.0 22.62 \\
44.0 23.4231 \\
45.0 23.1294 \\
  };
\addlegendentry{K1,A2,GB}




\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 1.48225e-07 \\
  };
\addlegendentry{K2,A1,HC}

\addplot [color=orange!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 2.22115 \\
1.0 2.20233 \\
2.0 2.3791 \\
3.0 2.25959 \\
4.0 2.33535 \\
5.0 2.41725 \\
6.0 2.29963 \\
7.0 2.4849 \\
8.0 2.83092 \\
9.0 2.62938 \\
10.0 3.11256 \\
11.0 3.17935 \\
12.0 3.19426 \\
13.0 3.55605 \\
14.0 3.75249 \\
15.0 4.00449 \\
16.0 3.57371 \\
17.0 4.27048 \\
18.0 4.74098 \\
19.0 4.88944 \\
20.0 4.79423 \\
21.0 5.04308 \\
22.0 5.06192 \\
23.0 5.60492 \\
24.0 5.9979 \\
25.0 6.29677 \\
26.0 6.4695 \\
27.0 6.57735 \\
28.0 7.05156 \\
29.0 7.39206 \\
30.0 7.31304 \\
31.0 7.33916 \\
32.0 8.15453 \\
33.0 8.09669 \\
34.0 8.85774 \\
35.0 8.61578 \\
36.0 8.36538 \\
37.0 9.91152 \\
38.0 9.30353 \\
39.0 9.83588 \\
40.0 10.4429 \\
41.0 10.4869 \\
42.0 10.2873 \\
43.0 11.5339 \\
44.0 11.2027 \\
45.0 11.2932 \\
  };
\addlegendentry{K2,A2,HC}






\end{axis}

\input{plot/noise_test_event_t_3v}

\end{tikzpicture}%

==> plot/noise_test_event_4v.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.2\columnwidth,
at={(0.879in,0.389in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}, yshift=0.03in},
xlabel={Ang. vel. ($^{\circ}$ / frame)},
title={Rot. err. ($^{\circ}$)},
ymin=0,
ymax=30,
ymode=normal,
yminorticks=true,
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.1in},
ylabel style={yshift=-0.15in},
ylabel={Angular error ($^{\circ}$)},
legend style={at={(1,1.25)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=1.0, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0 1.99402 \\
1.0 4.68332 \\
2.0 6.71471 \\
3.0 8.9243 \\
4.0 9.14814 \\
5.0 11.2215 \\
6.0 12.0914 \\
7.0 13.755 \\
8.0 14.1749 \\
9.0 14.1179 \\
10.0 14.6752 \\
11.0 16.7565 \\
12.0 17.4719 \\
13.0 17.0091 \\
14.0 18.2004 \\
15.0 18.1031 \\
16.0 20.0305 \\
17.0 19.4151 \\
18.0 19.0276 \\
19.0 19.2755 \\
20.0 21.1534 \\
21.0 20.6281 \\
22.0 21.3156 \\
23.0 21.6687 \\
24.0 23.333 \\
25.0 23.0191 \\
26.0 23.7146 \\
27.0 23.7087 \\
28.0 23.4044 \\
29.0 24.9635 \\
30.0 25.1161 \\
31.0 24.9048 \\
32.0 26.0714 \\
33.0 25.1783 \\
34.0 24.6176 \\
35.0 27.3313 \\
36.0 25.7256 \\
37.0 26.3565 \\
38.0 26.0542 \\
39.0 26.713 \\
40.0 28.2 \\
41.0 27.6481 \\
42.0 28.0926 \\
43.0 27.6151 \\
44.0 29.1614 \\
45.0 28.9057 \\
};
\addlegendentry{5 point \cite{DBLP:journals/pami/Nister04}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\addplot [color=cyan!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=*, mark repeat=11, mark phase=3, mark size=1pt]
  table[row sep=crcr]{%
0.0 31.145 \\
1.0 30.4203 \\
2.0 21.2639 \\
3.0 18.6878 \\
4.0 18.8218 \\
5.0 16.7923 \\
6.0 15.0176 \\
7.0 13.57 \\
8.0 13.2232 \\
9.0 13.5067 \\
10.0 12.7231 \\
11.0 13.3254 \\
12.0 14.5979 \\
13.0 13.4743 \\
14.0 14.0585 \\
15.0 14.2897 \\
16.0 13.8018 \\
17.0 14.6222 \\
18.0 15.8548 \\
19.0 16.5642 \\
20.0 14.681 \\
21.0 16.1616 \\
22.0 17.6613 \\
23.0 16.3659 \\
24.0 17.3835 \\
25.0 17.6569 \\
26.0 19.2626 \\
27.0 19.4556 \\
28.0 17.5751 \\
29.0 19.3036 \\
30.0 19.9651 \\
31.0 21.5553 \\
32.0 21.2764 \\
33.0 20.7377 \\
34.0 21.4463 \\
35.0 23.3396 \\
36.0 20.0672 \\
37.0 22.3759 \\
38.0 24.1098 \\
39.0 23.6619 \\
40.0 24.7655 \\
41.0 25.0142 \\
42.0 25.1369 \\
43.0 23.5715 \\
44.0 24.8466 \\
45.0 26.6884 \\
  };
\addlegendentry{K1,A1,HC}


\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet!50!magenta}, mark=*, mark repeat=11, mark phase=5, mark size=1pt]
  table[row sep=crcr]{%
0.0 8.41356 \\
1.0 10.2737 \\
2.0 8.86871 \\
3.0 9.29325 \\
4.0 7.6643 \\
5.0 7.98296 \\
6.0 6.76412 \\
7.0 7.48579 \\
8.0 7.93465 \\
9.0 7.70578 \\
10.0 8.80179 \\
11.0 7.95328 \\
12.0 8.90325 \\
13.0 8.05564 \\
14.0 8.90708 \\
15.0 9.99155 \\
16.0 10.0281 \\
17.0 10.0767 \\
18.0 10.4657 \\
19.0 10.8039 \\
20.0 12.0959 \\
21.0 10.9295 \\
22.0 12.1483 \\
23.0 10.9105 \\
24.0 12.7248 \\
25.0 13.4992 \\
26.0 13.2044 \\
27.0 14.491 \\
28.0 13.3898 \\
29.0 14.3943 \\
30.0 15.0768 \\
31.0 15.5208 \\
32.0 16.6369 \\
33.0 16.1977 \\
34.0 16.9445 \\
35.0 16.8578 \\
36.0 16.6031 \\
37.0 17.0466 \\
38.0 15.651 \\
39.0 17.4872 \\
40.0 19.0808 \\
41.0 18.5575 \\
42.0 18.4172 \\
43.0 18.0108 \\
44.0 19.0232 \\
45.0 17.0956 \\
};
\addlegendentry{K1,A1,GB}


\addplot [color=cyan!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet}, mark=triangle*, mark repeat=11, mark phase=7, mark size=1pt]
  table[row sep=crcr]{%
0.0 12.8445 \\
1.0 8.47992 \\
2.0 6.74203 \\
3.0 5.52698 \\
4.0 4.69447 \\
5.0 4.67367 \\
6.0 4.43836 \\
7.0 5.07855 \\
8.0 5.58739 \\
9.0 6.30029 \\
10.0 7.01529 \\
11.0 7.27258 \\
12.0 8.25868 \\
13.0 8.20023 \\
14.0 9.83262 \\
15.0 10.1421 \\
16.0 10.6437 \\
17.0 10.7125 \\
18.0 11.3172 \\
19.0 12.6511 \\
20.0 12.3995 \\
21.0 13.561 \\
22.0 13.2717 \\
23.0 13.1447 \\
24.0 13.4574 \\
25.0 13.8927 \\
26.0 14.1492 \\
27.0 14.5725 \\
28.0 14.292 \\
29.0 15.7606 \\
30.0 15.4484 \\
31.0 15.3596 \\
32.0 16.3461 \\
33.0 15.0997 \\
34.0 16.8703 \\
35.0 15.1699 \\
36.0 15.7986 \\
37.0 18.1798 \\
38.0 16.6713 \\
39.0 16.5099 \\
40.0 16.0691 \\
41.0 17.5478 \\
42.0 17.9011 \\
43.0 16.3307 \\
44.0 17.2499 \\
45.0 17.5627 \\
  };
\addlegendentry{K1,A2,HC}


\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, violet!50!magenta}, mark=triangle*, mark repeat=11, mark phase=9, mark size=1pt]
  table[row sep=crcr]{%
0.0 14.9935 \\
1.0 8.92945 \\
2.0 6.44066 \\
3.0 5.95754 \\
4.0 5.37694 \\
5.0 4.38407 \\
6.0 5.16598 \\
7.0 4.87023 \\
8.0 5.61045 \\
9.0 5.9314 \\
10.0 7.0383 \\
11.0 8.32873 \\
12.0 7.7412 \\
13.0 8.76056 \\
14.0 9.16078 \\
15.0 9.98828 \\
16.0 9.64505 \\
17.0 10.8631 \\
18.0 10.9222 \\
19.0 11.6313 \\
20.0 11.7316 \\
21.0 11.9821 \\
22.0 13.2395 \\
23.0 12.7816 \\
24.0 13.9775 \\
25.0 14.1901 \\
26.0 13.3906 \\
27.0 14.7258 \\
28.0 15.3528 \\
29.0 14.3497 \\
30.0 15.3497 \\
31.0 14.9932 \\
32.0 15.7163 \\
33.0 15.7844 \\
34.0 15.4279 \\
35.0 15.8125 \\
36.0 14.4775 \\
37.0 17.0922 \\
38.0 17.6517 \\
39.0 16.1673 \\
40.0 15.9965 \\
41.0 16.705 \\
42.0 16.1127 \\
43.0 16.6728 \\
44.0 16.573 \\
45.0 18.5849 \\
  };
\addlegendentry{K1,A2,GB}




\addplot [color=cyan!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=*, mark repeat=11, mark phase=3, mark size=1pt]
  table[row sep=crcr]{%
0.0 8.79346 \\
1.0 8.44419 \\
2.0 8.16693 \\
3.0 7.57836 \\
4.0 7.05718 \\
5.0 7.69557 \\
6.0 7.25799 \\
7.0 8.02128 \\
8.0 8.80803 \\
9.0 7.34263 \\
10.0 8.17639 \\
11.0 8.90198 \\
12.0 9.62128 \\
13.0 10.6203 \\
14.0 9.91417 \\
15.0 11.3255 \\
16.0 11.1333 \\
17.0 11.6497 \\
18.0 13.0149 \\
19.0 12.3752 \\
20.0 10.9438 \\
21.0 12.0789 \\
22.0 13.0339 \\
23.0 11.9137 \\
24.0 14.7263 \\
25.0 12.4803 \\
26.0 13.4114 \\
27.0 13.9241 \\
28.0 14.7723 \\
29.0 13.6707 \\
30.0 14.7273 \\
31.0 14.5603 \\
32.0 14.6489 \\
33.0 16.1176 \\
34.0 17.0329 \\
35.0 16.7116 \\
36.0 16.0974 \\
37.0 17.1285 \\
38.0 17.0698 \\
39.0 17.7196 \\
40.0 18.1156 \\
41.0 18.0267 \\
42.0 17.5391 \\
43.0 16.837 \\
44.0 18.9886 \\
45.0 18.2146 \\
  };
\addlegendentry{K2,A1,HC}

\addplot [color=cyan!50!black,line width=1.5pt, mark options={solid, orange}, mark options={solid, black}, mark=triangle*, mark repeat=11, mark phase=6, mark size=1pt]
  table[row sep=crcr]{%
0.0 8.22746 \\
1.0 7.63936 \\
2.0 7.55792 \\
3.0 8.06909 \\
4.0 7.29999 \\
5.0 7.493 \\
6.0 7.57892 \\
7.0 7.44305 \\
8.0 7.57855 \\
9.0 7.07099 \\
10.0 7.36904 \\
11.0 7.27278 \\
12.0 7.98632 \\
13.0 8.65347 \\
14.0 8.20905 \\
15.0 8.27461 \\
16.0 8.7081 \\
17.0 8.52848 \\
18.0 8.77164 \\
19.0 9.44156 \\
20.0 8.8623 \\
21.0 8.80379 \\
22.0 10.038 \\
23.0 9.62715 \\
24.0 10.4793 \\
25.0 10.0814 \\
26.0 10.3687 \\
27.0 10.1651 \\
28.0 10.5459 \\
29.0 10.896 \\
30.0 11.1437 \\
31.0 11.3775 \\
32.0 11.84 \\
33.0 11.2999 \\
34.0 10.2819 \\
35.0 12.3021 \\
36.0 12.6624 \\
37.0 13.4427 \\
38.0 13.2426 \\
39.0 13.1392 \\
40.0 14.0571 \\
41.0 14.4015 \\
42.0 14.234 \\
43.0 13.0199 \\
44.0 15.2773 \\
45.0 15.148 \\
  };
\addlegendentry{K2,A2,HC}

\addplot [color=cyan,line width=1.5pt, mark options={solid, orange}, mark options={solid, yellow}, mark=triangle*, mark repeat=11, mark size=1pt]
  table[row sep=crcr]{%
0.0 7.5737 \\
1.0 7.34687 \\
2.0 7.32504 \\
3.0 7.05726 \\
4.0 7.42042 \\
5.0 6.89933 \\
6.0 6.74312 \\
7.0 6.39827 \\
8.0 7.0294 \\
9.0 6.679 \\
10.0 7.68711 \\
11.0 7.58842 \\
12.0 7.17998 \\
13.0 7.66114 \\
14.0 7.69684 \\
15.0 8.38652 \\
16.0 7.6985 \\
17.0 8.12497 \\
18.0 8.03292 \\
19.0 8.80076 \\
20.0 8.82836 \\
21.0 8.5645 \\
22.0 9.22571 \\
23.0 9.58532 \\
24.0 9.3201 \\
25.0 9.09345 \\
26.0 10.3376 \\
27.0 9.53967 \\
28.0 10.2371 \\
29.0 10.5502 \\
30.0 10.3881 \\
31.0 10.9805 \\
32.0 11.0014 \\
33.0 11.2448 \\
34.0 11.6149 \\
35.0 12.658 \\
36.0 12.5192 \\
37.0 11.6187 \\
38.0 12.354 \\
39.0 12.8679 \\
40.0 13.2449 \\
41.0 12.3977 \\
42.0 14.1407 \\
43.0 13.938 \\
44.0 13.9973 \\
45.0 15.2802 \\
  };
\addlegendentry{K2,A2,GB}



\end{axis}

\input{plot/noise_test_event_t_4v}

\end{tikzpicture}%

==> plot/stability.tex <==
\begin{tikzpicture}

\input{plot/rotation_stability}
\input{plot/translation_stability}

\end{tikzpicture}

==> plot/stability_3v.tex <==
\begin{tikzpicture}

\input{plot/rotation_stability_3v}
\input{plot/translation_stability_3v}

\end{tikzpicture}

==> plot/stability_4v.tex <==
\begin{tikzpicture}

\input{plot/rotation_stability_4v}
\input{plot/translation_stability_4v}

\end{tikzpicture}
